Learning Stable Robotic Skills on Riemannian Manifolds

In this paper, we propose an approach to learn stable dynamical systems evolving on Riemannian manifolds. The approach leverages a data-efficient procedure to learn a diffeomorphic transformation that maps simple stable dynamical systems onto complex robotic skills. By exploiting mathematical tools from differential geometry, the method ensures that the learned skills fulfill the geometric constraints imposed by the underlying manifolds, such as unit quaternion (UQ) for orientation and symmetric positive definite (SPD) matrices for impedance, while preserving the convergence to a given target. The proposed approach is firstly tested in simulation on a public benchmark, obtained by projecting Cartesian data into UQ and SPD manifolds, and compared with existing approaches. Apart from evaluating the approach on a public benchmark, several experiments were performed on a real robot performing bottle stacking in different conditions and a drilling task in cooperation with a human operator. The evaluation shows promising results in terms of learning accuracy and task adaptation capabilities.

==> figs/bottle_stacking_all.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bottle_stacking_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{875.42016082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47928955)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bottle_stacking_all.pdf}}%
    \put(0.59705065,0.01905178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67998304,0.01905178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.75610223,0.01905178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.65799131,0.00291773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.57205255,0.03150227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.5884331,0.09458973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57758115,0.15828657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.5693484,0.07507818){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}$ [m]\end{tabular}}}}}%
    \put(0.24251274,0.00080378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Task execution\end{tabular}}}}%
    \put(0.7907077,0.08604676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}$\end{tabular}}}}}%
    \put(0.81463399,0.0190518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.89756637,0.0190518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.97368557,0.0190518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.87557462,0.00291773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bottle_stacking_all.pdf}}%
    \put(0.78933162,0.03236534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.80521796,0.08708911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79443162,0.14106906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bottle_stacking_all.pdf}}%
    \put(0.73172171,0.40725112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bottle_stacking_all.pdf}}%
    \put(0.73252461,0.39365227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bottle_stacking_all.pdf}}%
    \put(0.73166067,0.37981557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bottle_stacking_all.pdf}}%
    \put(0.73115067,0.36700567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p}^{demo}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bottle_stacking_all.pdf}}%
    \put(0.73115074,0.35330162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{p}^{ds}$\end{tabular}}}}%
    \put(0.57205255,0.34413814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.58843312,0.4072256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57758117,0.47092243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.56934841,0.38771406){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}$ [m]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bottle_stacking_all.pdf}}%
    \put(0.9410935,0.37777872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}^{demo}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bottle_stacking_all.pdf}}%
    \put(0.9410935,0.36236114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}^{ds}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bottle_stacking_all.pdf}}%
    \put(0.94147773,0.42936902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bottle_stacking_all.pdf}}%
    \put(0.94050682,0.41848888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bottle_stacking_all.pdf}}%
    \put(0.94124208,0.4061616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bottle_stacking_all.pdf}}%
    \put(0.9410935,0.39484049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bottle_stacking_all.pdf}}%
    \put(0.79070769,0.39868262){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}$\end{tabular}}}}}%
    \put(0.78933156,0.34500119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.80521795,0.39972498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79443156,0.45370493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{bottle_stacking_all.pdf}}%
    \put(0.5719621,0.18782022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.58834267,0.25090768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.57749072,0.31460451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.56925797,0.23139614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}$ [m]\end{tabular}}}}}%
    \put(0.79061727,0.2423647){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}$\end{tabular}}}}}%
    \put(0.79434119,0.297387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{bottle_stacking_all.pdf}}%
    \put(0.78924119,0.18868326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.80512753,0.24340706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{bottle_stacking_all.pdf}}%
  \end{picture}%
\endgroup%


==> figs/drill_data_pose_3D.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drill_data_pose_3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.79534263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58349595)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drill_data_pose_3D.pdf}}%
    \put(0.62790012,1.55232882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\LogG^{ds}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drill_data_pose_3D.pdf}}%
    \put(0.77110264,1.55232882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\LogG^{demo}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drill_data_pose_3D.pdf}}%
    \put(0.9430672,1.33301851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97413218,1.37741054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.89962477,1.28946083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drill_data_pose_3D.pdf}}%
    \put(0.57041906,1.35168038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54545626,1.31311413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.1\end{tabular}}}}%
    \put(0.55276772,1.39024155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.55100399,1.43083495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.55191258,1.47147606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.81249967,1.26152835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.86009669,1.25634679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.56879095,1.2856002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.74076707,1.26726936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.1\end{tabular}}}}%
    \put(0.67744706,1.27515023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}%
    \put(0.62170261,1.28107763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
    \put(0.69670988,1.24962827){\color[rgb]{0,0,0}\rotatebox{-2.19741582}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}}%
    \put(0.96819748,1.30279493){\color[rgb]{0,0,0}\rotatebox{56.24830847}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}}%
    \put(0.53197213,1.38048919){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drill_data_pose_3D.pdf}}%
    \put(0.26943585,1.25992509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.32505363,1.2541613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.04688294,1.2899822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.2122915,1.26508387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.15553905,1.27624849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.09651086,1.28217589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.16839618,1.24839713){\color[rgb]{0,0,0}\rotatebox{-8.58840936}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}}%
    \put(0.4141974,1.32440268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.3\end{tabular}}}}%
    \put(0.45182994,1.35565973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}%
    \put(0.37732246,1.28741257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.4655979,1.29746286){\color[rgb]{0,0,0}\rotatebox{56.24830975}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}}%
    \put(0.03528342,1.39882405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.03351969,1.34418881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.03442827,1.45378858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.01633379,1.39235549){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{drill_data_pose_3D.pdf}}%
    \put(0.11905588,1.54904507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}^{ds}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{drill_data_pose_3D.pdf}}%
    \put(0.2622584,1.54904507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}^{demo}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{drill_data_pose_3D.pdf}}%
    \put(0.15828606,1.19478222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Position (left) and orientation in TS (right).\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{drill_data_pose_3D.pdf}}%
    \put(0.82610623,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Kdemo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{drill_data_pose_3D.pdf}}%
    \put(0.70641756,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{23}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{drill_data_pose_3D.pdf}}%
    \put(0.58485269,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{13}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{drill_data_pose_3D.pdf}}%
    \put(0.46594308,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{drill_data_pose_3D.pdf}}%
    \put(0.34562203,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{33}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{drill_data_pose_3D.pdf}}%
    \put(0.22796502,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{drill_data_pose_3D.pdf}}%
    \put(0.10926486,1.13234836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{drill_data_pose_3D.pdf}}%
    \put(0.07012304,0.90429295){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}_p$ [N/m]\end{tabular}}}}}%
    \put(0.123871,0.92317515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07789855,1.08832837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.09212812,1.0057517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.08153291,0.84304332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-600\end{tabular}}}}%
    \put(0.14398007,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.24674505,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.34432146,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.44879258,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.26405273,0.78766805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.56006315,0.88451391){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{K}_o$ [Nm/rad]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{drill_data_pose_3D.pdf}}%
    \put(0.5725676,0.84304332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-40\end{tabular}}}}%
    \put(0.60067613,0.89014448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.58316282,0.93969036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.58316282,0.98923636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.56893312,1.03878237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.56893312,1.08832837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0.62078507,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72355018,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.82112659,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.92559764,0.81858798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.74085786,0.78766805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.12076242,0.73802216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Linear (left) and angular (right) stiffness matrices.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{drill_data_pose_3D.pdf}}%
    \put(0.7746953,0.25335903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}^{ds}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{drill_data_pose_3D.pdf}}%
    \put(0.31872117,0.68141211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{drill_data_pose_3D.pdf}}%
    \put(0.68189808,0.68111278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Drill\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{drill_data_pose_3D.pdf}}%
    \put(0.85111441,0.68141208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rest\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{drill_data_pose_3D.pdf}}%
    \put(0.7746953,0.47355496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}^{ds}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{drill_data_pose_3D.pdf}}%
    \put(0.54411582,0.47379794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.62616284,0.47357126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.70173203,0.47379794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.05965636,0.43224638){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}$ [m]\end{tabular}}}}}%
    \put(0.05965646,0.21073522){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{q}$\end{tabular}}}}}%
    \put(0.07336176,0.34808983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.10687906,0.44992337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07738948,0.55281769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.12256504,0.08858201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85090565,0.08858201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.36193712,0.08858201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.60705068,0.08858201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.4898207,0.05918021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.07049502,0.11549494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.8\end{tabular}}}}%
    \put(0.10687906,0.20668176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08109024,0.30119409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.33396662,0.25332002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{drill_data_pose_3D.pdf}}%
    \put(0.65746426,0.25335903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{drill_data_pose_3D.pdf}}%
    \put(0.5396407,0.25335906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{y}$\end{tabular}}}}%
    \put(0.42132247,0.25412305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{drill_data_pose_3D.pdf}}%
    \put(0.40066571,0.00530245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Task execution.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/fig_letters_manifold2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (1:1.1+202109281949+c3084ef5ed), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_letters_manifold2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.14246641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49049827)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_letters_manifold2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/idea.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'idea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.02774199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78848338)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{idea.pdf}}%
    \put(0.7000122,0.76151909){\color[rgb]{0,0.44705882,0.74117647}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Diffeomorphed DS \end{tabular}}}}%
    \put(0.12843785,0.7621405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Base DS \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{idea.pdf}}%
    \put(0.68686358,0.1433419){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\riM$\end{tabular}}}}}%
    \put(0.70285821,0.25062889){\color[rgb]{0,0,0}\rotatebox{10.997345}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tsHatPsi$\end{tabular}}}}}%
    \put(0.53422848,0.28172995){\color[rgb]{0.66666667,0.26666667,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bFg$\end{tabular}}}}}%
    \put(0.46986318,0.48472274){\color[rgb]{0,0.44705882,0.74117647}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi, \bm{J}_{\psi}$\end{tabular}}}}}%
    \put(0.43288287,0.71077529){\color[rgb]{0,0,0}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi^{-1}, \bm{J}_{\psi^{-1}}$\end{tabular}}}}}%
    \put(0.37644225,0.15693129){\color[rgb]{0.70588235,0.07843137,0.18431373}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ExpG(\cdot)$\end{tabular}}}}}%
    \put(0.17521538,0.20488557){\color[rgb]{0.70588235,0.07843137,0.18431373}\rotatebox{-0.99528573}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\LogG(\cdot)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figs/log_ds_gain_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'log_ds_gain_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.24202759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39463004)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{log_ds_gain_2.pdf}}%
    \put(0.0669942,0.04529176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.51821599,0.04529176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.98819736,0.04529176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.48958811,0.00693629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.04653002,0.37473892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.04540293,0.22503517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.0475908,0.07744727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02103146,0.21436046){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{a}_{11}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{log_ds_gain_2.pdf}}%
    \put(0.76502681,0.22495375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k = 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{log_ds_gain_2.pdf}}%
    \put(0.45099456,0.21816777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k = 2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{log_ds_gain_2.pdf}}%
    \put(0.14688883,0.14957495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k = 3$\end{tabular}}}}%
    \put(0.16805157,0.09185929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k = 5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{log_ds_gain_2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/ts.pdf_tex <==
%% Creator: Inkscape 1.1.1 (1:1.1+202109281949+c3084ef5ed), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.66620249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47783971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ts.pdf}}%
    \put(0.40745413,0.05676639){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\riM$\end{tabular}}}}}%
    \put(0.46846807,0.39417367){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldfrak{m}$\end{tabular}}}}}%
    \put(0.47754545,0.17128079){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldfrak{a}$\end{tabular}}}}}%
    \put(0.77703605,0.334084){\color[rgb]{0,0,0}\rotatebox{8.82827481}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tsPsi$\end{tabular}}}}}%
    \put(0.32768438,0.25636243){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ExpPsi{\cdot}$\end{tabular}}}}}%
    \put(0.07018858,0.28527728){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\LogPsi{\cdot}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ts.pdf}}%
    \put(0.51273638,0.31014398){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}$\end{tabular}}}}}%
    \put(0.69389149,0.35118446){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{b}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ts.pdf}}%
    \put(0.68974298,0.20715892){\color[rgb]{0,0,0}\rotatebox{-0.9952857}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldfrak{b}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\centering

\resizebox{0.48\columnwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.6]

\definecolor{c_green}{RGB}{0, 127, 0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.102032459783891,
xmax=0.122533033431831,
tick align=inside,
ymin=-0.4,
ymax=0.1,
zmin=-0.1,
zmax=0.3,
view={118.199998874798}{28.1999999144794},
axis background/.style={fill=white}
]
\addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.115353406973769	-0.349723622417345	0.202397993283505\\
0.11554924999028	-0.349415748960962	0.20191754414092\\
0.115122491958281	-0.348728518155773	0.20302893965052\\
0.114411967136745	-0.347690488578719	0.204137814633828\\
0.114066743612367	-0.346899731322967	0.204602361885683\\
0.113348731190319	-0.344823840255398	0.205273834766119\\
0.111457842281161	-0.340840767209867	0.206038347239316\\
0.110170212512349	-0.338531105278203	0.20637052127909\\
0.108559618193789	-0.335826054809656	0.206995241975955\\
0.107711101549886	-0.33438742668757	0.207436118581595\\
0.10610238779568	-0.331380276846824	0.208811895428533\\
0.105316419716725	-0.329740870006756	0.20969722473718\\
0.102714811562368	-0.323530504760526	0.212860320641708\\
0.100785433090184	-0.317951962708306	0.215311060067766\\
0.0999214739582304	-0.314737912285607	0.21646375940437\\
0.0990714153779766	-0.311149561413021	0.217691255710713\\
0.0982703983936976	-0.307286065635289	0.218996415842489\\
0.0975315298671002	-0.303268673008453	0.220217290295096\\
0.0958961673880593	-0.294623889190573	0.222878795150966\\
0.0949825554989492	-0.290084913837229	0.224346255226802\\
0.0927469701805468	-0.281018013234848	0.226971668987286\\
0.0914704645643551	-0.276759213977257	0.228082563380287\\
0.0900242571337977	-0.271959160698359	0.229532743819473\\
0.0876485949185339	-0.264649498040847	0.231980886685505\\
0.0852578767167944	-0.257445108365934	0.234578655851179\\
0.0843118644208862	-0.254031547266519	0.23528689976128\\
0.0833920754607049	-0.250047197972827	0.235583968404876\\
0.0829484438240602	-0.247926722255943	0.23549431514564\\
0.0826717751254812	-0.245248753260674	0.234592393542515\\
0.0826815763103144	-0.242686695145038	0.232841915357472\\
0.0832329624732179	-0.239511042430187	0.228185508998948\\
0.0835326913688277	-0.238070837222241	0.22562925890028\\
0.0840932194444398	-0.23594227516077	0.221348790512249\\
0.0856298013044604	-0.231851342243245	0.211680182233613\\
0.0861761746977014	-0.229106424322046	0.206994419992442\\
0.0863232818806555	-0.228121389370883	0.205537910714868\\
0.0861142089020822	-0.226495647165351	0.204801224999443\\
0.0857950599535101	-0.225761006375711	0.205468879072245\\
0.0842499443461088	-0.22280821452831	0.209100889473416\\
0.0834432175877596	-0.221312207019243	0.210880211747727\\
0.0818057477975187	-0.217967150021765	0.214127741842227\\
0.0809668322225983	-0.216120543612702	0.215551190108496\\
0.0785628812121329	-0.211393997972002	0.218523537361157\\
0.0719287621823869	-0.200005238700386	0.225016446373516\\
0.0687287288168583	-0.194431120686942	0.228520458352436\\
0.0673191397825744	-0.191398563124225	0.230050772559045\\
0.0660085314751536	-0.187593056886061	0.231265282073641\\
0.0645439760052008	-0.180863774005555	0.232298682751076\\
0.063710206685277	-0.176679168899783	0.233321809485587\\
0.0628184809223025	-0.173060682057525	0.234854020544941\\
0.061640835113061	-0.169013138537354	0.23676112678297\\
0.0602873631702381	-0.164804294540869	0.238656288172452\\
0.057095376761452	-0.155971977542748	0.2423439309609\\
0.057043891073599	-0.155831007452099	0.242399208034339\\
0.0550468441213671	-0.151084201982367	0.244280287804636\\
0.0527695682439792	-0.146135970190573	0.24582236797976\\
0.0502461254260763	-0.140925987300509	0.247152277923107\\
0.0474649315619382	-0.135477282672711	0.248306315764643\\
0.0444496913320736	-0.129932839995365	0.24981490575524\\
0.0412555863199667	-0.124182059230846	0.251842608850366\\
0.0318287907467584	-0.106794958619913	0.258507861060448\\
0.0288920003378156	-0.100801196229179	0.260586558976003\\
0.0262018739544218	-0.0948067187472586	0.262060677653968\\
0.0214356157542334	-0.0825027385356701	0.261386319856516\\
0.019161830675621	-0.0763741546606592	0.259807423297866\\
0.0169727803627796	-0.07030738639175	0.2585122038329\\
0.0147440431840911	-0.0643271778399541	0.257847831899958\\
0.0125537151058909	-0.0584570651828605	0.257976343415271\\
0.0104445799759589	-0.0525650130412998	0.258570369013865\\
0.00616071810116436	-0.0410498368912466	0.261875233412353\\
0.00158615640745446	-0.0298566156854394	0.264688576144645\\
-0.000856512920949015	-0.0245830188116555	0.265666307295349\\
-0.00355243916734987	-0.0194203204908204	0.266488434112048\\
-0.006361717739857	-0.0145736145275079	0.267156821612581\\
-0.0124845824157466	-0.00528171350270734	0.26842588807217\\
-0.0219897625416868	0.00680467094257281	0.270296419695207\\
-0.0246816300374704	0.0102769190124715	0.27079267702674\\
-0.0269856838891122	0.0136783395718865	0.27139901759666\\
-0.0301061356396988	0.0196204327069087	0.272696704361517\\
-0.0338279265563987	0.0255009874055731	0.274112278527965\\
-0.0350686778192367	0.0256068420836809	0.27286879282759\\
-0.0361180001397764	0.0236171024008957	0.270096949693541\\
-0.0378750875080021	0.0141418149202047	0.26201801221017\\
-0.0389797536497719	0.00891046740596257	0.258243164879694\\
-0.0407562751706997	0.00489946401514385	0.255686303757291\\
-0.0430474829629084	0.00237616815563596	0.254501076280338\\
-0.044924199366614	0.00131673985529968	0.254419253725465\\
-0.0465693049515607	0.00132531763246141	0.256049107602562\\
-0.0491288801717159	0.00358376600797977	0.258748174561019\\
-0.050844379915259	0.00665432398149168	0.259349880324564\\
-0.0516002879538154	0.00864483435035329	0.259787603892576\\
-0.052550009433727	0.010792574081361	0.260442775556524\\
-0.0558086557216544	0.0152956722160743	0.260520607696237\\
-0.060275224737264	0.0207570553405391	0.260103842604728\\
-0.0629103866639524	0.0237215441346269	0.259720917208596\\
-0.0660578451623891	0.0270427965197818	0.259823514295726\\
-0.0693546243423637	0.0302909953694468	0.259765413741573\\
-0.0756403950122042	0.0372911851332561	0.259201975161138\\
-0.0826708546034016	0.0444655439991511	0.258443350820867\\
-0.08641094302852	0.0481690579595532	0.257716919829983\\
-0.0901589573224641	0.0520103403630035	0.256945760810981\\
-0.0936272114166513	0.0557183935356851	0.257161450555634\\
-0.100596247891403	0.06273614399411	0.267458878605288\\
-0.102032459783891	0.0653058856121402	0.278972339084642\\
-0.101498172346095	0.0657729015163471	0.283861069095709\\
-0.0977586137028093	0.0643405164504312	0.285160130474309\\
-0.0930921902865188	0.0622322351763098	0.285647680454139\\
-0.0886179530881819	0.0601032664604096	0.285945270934056\\
-0.0814818641308862	0.0544046665019859	0.282507088505454\\
-0.0794917097764066	0.0453852921246644	0.276169099382389\\
-0.0799395250573259	0.0386909085175104	0.271719365939685\\
-0.080499742168083	0.0299914724153558	0.266199333334464\\
-0.0810393876107227	0.0214156231513192	0.260938429420358\\
-0.0827642566501281	0.00129720796666144	0.249382704103052\\
-0.0833418010322483	-0.0079056227297965	0.244259358678561\\
-0.0826653898391322	-0.0162597182517518	0.239360295112551\\
-0.0802822296253157	-0.0228058870868819	0.235661727765923\\
-0.0769307514602753	-0.0272434126605815	0.233442545694822\\
-0.0727928414401461	-0.028698193448742	0.232946949538455\\
-0.0635129094445191	-0.0265744695702514	0.233366986202393\\
-0.0596151289629569	-0.0252833147716387	0.233351623583941\\
-0.0547622269693618	-0.0233462342758159	0.233085377354204\\
-0.0497784155516965	-0.0210325557732426	0.233070815988335\\
-0.0467469242567209	-0.0188321345706367	0.232969270981145\\
-0.0443703225197877	-0.0166576981734153	0.23272745684434\\
-0.0402556335473969	-0.0115987075984758	0.232227233716572\\
-0.0384278483404665	-0.00889804187973686	0.232238544164874\\
-0.0364569039047793	-0.00580191953623971	0.232504176430024\\
-0.0340997574764405	-0.00327821191758049	0.232738245636272\\
-0.0318103762458189	-0.00148760742309589	0.232756199586874\\
-0.0271299695860785	-0.00188195424651783	0.231336243722652\\
-0.0249178520109076	-0.00481273545624106	0.229492504647131\\
-0.0235068210897131	-0.00891607369008546	0.226846978217099\\
-0.0221188248898153	-0.0134065583322938	0.223970369203305\\
-0.0207353595674789	-0.0181977154914459	0.220976683863326\\
-0.0198107339279822	-0.0219521852222765	0.21807231262209\\
-0.0202503187821977	-0.0233067682904287	0.213831324800875\\
-0.0210313435285209	-0.0206026527722262	0.212370437292735\\
-0.0212048973993884	-0.0181410009319068	0.211595589161839\\
-0.0207011930097266	-0.0151702877482977	0.211149630781337\\
-0.0194344964334604	-0.0122378019734074	0.210893162757021\\
-0.0171969167009052	-0.0095375185966598	0.211250017651891\\
-0.0121184891500649	-0.00495824143247969	0.211937149125876\\
-0.00748674724983744	-0.000677417546533943	0.21273519757398\\
-0.00583958585165256	0.0014737374010062	0.212992962465798\\
-0.00456744456199998	0.00383195314540286	0.213066958634092\\
-0.00362460697115524	0.00582869465690128	0.21319216193712\\
-0.0019423724423559	0.00886672149238266	0.212934154506927\\
-0.00142887851522777	0.00928775809947019	0.212633625513314\\
-0.00149669694753163	0.00863846397748425	0.212339005499829\\
-0.00136913047176512	0.00669266047150929	0.211671512420583\\
-0.00107000035172861	0.00384301658209674	0.210870146309232\\
-0.000937546413411761	-0.000250632264144957	0.209989752848579\\
-0.00105082025912828	-0.00454669410713054	0.208892686695371\\
-0.000509737382576259	-0.00884287927126914	0.207498384448943\\
0.000476053945884347	-0.013600449138462	0.205808998374145\\
0.000891763138907375	-0.0145254229082327	0.205345621690807\\
0.00218934877605487	-0.0148399970930786	0.204041632630307\\
0.00415106558791967	-0.0134958909809437	0.20277370262123\\
0.00658391023371585	-0.0109276961586294	0.201001893622875\\
0.0110749332033233	-0.0010485747946421	0.193747702806147\\
0.0122567769288636	0.00256586837907635	0.191519688388349\\
0.013284740174893	0.00919562629130644	0.185648066017674\\
0.0133946395450357	0.0101094179086773	0.184705801510533\\
0.0133225231776288	0.0138850666781876	0.180376407986764\\
0.0115879648275269	0.0194225736542872	0.170513024008592\\
0.0104003116340706	0.0200905962709584	0.16437497603745\\
0.00925651187432136	0.0190788339040991	0.159444239843399\\
0.00891761660768065	0.0165426628715639	0.154818229676424\\
0.00908556292309803	0.0131584667311367	0.14956344508461\\
0.00969817102371162	0.00890061792647301	0.14405804390794\\
0.00985086451493	0.000631749122452119	0.132077498709743\\
0.00836731825057796	-0.00263430410391641	0.125318596158274\\
0.00600782232204894	-0.00440128434388931	0.11956958883603\\
0.00342123490733209	-0.00511595249366231	0.114767123367951\\
0.00116379732736249	-0.00568531039181719	0.111049881307505\\
-0.000231325939018978	-0.00880623975197198	0.111147283456764\\
0.00121080565968412	-0.0126656801786929	0.112907856711676\\
0.00410679673460151	-0.018683011417303	0.115312372737443\\
0.00775978789524134	-0.0259906218409393	0.118245589168527\\
0.0113915544837946	-0.0331166120839718	0.121196311979442\\
0.0154356918747816	-0.0384050311329028	0.123493539482168\\
0.0210187085840863	-0.0414079174440748	0.125655535931304\\
0.0220109452262824	-0.0401424282910384	0.125846150573752\\
0.0214362535455295	-0.0379739169775006	0.125837017085831\\
0.0205986475358353	-0.0363452234292561	0.126152328242693\\
0.0191254248956741	-0.0348276997913806	0.126020139458037\\
0.0173132880981454	-0.0341534254417113	0.125722126923436\\
0.0151835216929603	-0.0355041855320878	0.125751474012866\\
0.0141178109324112	-0.0370011494971138	0.125610035306651\\
0.0117287373435374	-0.0397799894235212	0.124631444830929\\
0.00857684571336959	-0.0424618872831837	0.123318795977739\\
0.00531784571350535	-0.0449339179423345	0.121384306315809\\
0.00261879649592345	-0.0462585999070416	0.118851181894925\\
0.00203456292540594	-0.0468390472273354	0.117196687674984\\
0.0050450174803448	-0.0512796918355568	0.115498926524825\\
0.00610281056986239	-0.0567571623334359	0.115789915473534\\
0.00631765161132547	-0.0585958740773088	0.115807132928148\\
0.00841275426765692	-0.0685109889747709	0.114945355890432\\
0.0101881101722319	-0.0736027629604046	0.113011397290911\\
0.0168773658616549	-0.0846420958153019	0.105099825340287\\
0.0259131188059735	-0.094901712531855	0.0921696510876797\\
0.0296964261688113	-0.0997153412258972	0.0878126501855033\\
0.0319321284216171	-0.103608701347914	0.0868431555445101\\
0.0340119251472459	-0.107345756895807	0.0888224202462021\\
0.037584446939297	-0.11287335100764	0.0968009418943339\\
0.0402807785966269	-0.115021984288764	0.103683619649862\\
0.0412786316217033	-0.114308073199614	0.104687681545366\\
0.0416399150842752	-0.112308598265219	0.101855176092711\\
0.041646577712846	-0.109656332450667	0.0954902171312006\\
0.0399963404361734	-0.101891560766176	0.0687870268714527\\
0.0388495688521995	-0.0994158075397827	0.0602757362057619\\
0.0379598479390492	-0.0972470032110064	0.0534272158243916\\
0.0371987425901368	-0.0960206488996793	0.0474319578671635\\
0.0349880684040436	-0.0955383172880099	0.0330845928685313\\
0.0340923506363268	-0.0953050183177996	0.0262903154208038\\
0.0335383341858569	-0.0953162699034545	0.0203076077484393\\
0.0328332033278474	-0.0954762312389855	0.0168200301798468\\
0.0322523026954419	-0.0956872933188493	0.0157534786426418\\
0.0316842514174048	-0.0957620135960321	0.0165450861502073\\
0.0313025530957166	-0.0964209758102618	0.0202157941877559\\
0.0312099068575862	-0.09675420990987	0.0215287810804448\\
0.031599106879435	-0.096725030389393	0.0205886790881721\\
0.0334387528908508	-0.097168144922036	0.0175234029706206\\
0.0362292959350856	-0.0976227630060928	0.012869817876175\\
0.0397027289290678	-0.098388839784675	0.00883523405206332\\
0.0458274750269742	-0.0981282420108369	0.00717077335743366\\
0.0475413742691522	-0.0966746956546953	0.00892795744727876\\
0.0477930402887519	-0.0937000821220525	0.0118706643514323\\
0.0466908948469609	-0.0892949870749315	0.015624772319023\\
0.0450716969199354	-0.0845093592242598	0.0188496383360224\\
0.0429951808505465	-0.0791583405243238	0.0217782305870461\\
0.0418566424802327	-0.0712813232020272	0.0287892611893751\\
0.042774059188158	-0.0653454692365951	0.0337279528971105\\
0.043525475528655	-0.0633250563325417	0.0321509963208245\\
0.0443465280405448	-0.0626734561289347	0.0272276832137495\\
0.043939510634657	-0.0627425568611825	0.0190125166670835\\
0.0399696961004684	-0.0658900086460241	-0.000872550966169672\\
0.0382095511334968	-0.0670673741264102	-0.00661777851466833\\
0.0363759507311771	-0.0694190748639748	-0.015115061298177\\
0.0360073764046857	-0.0704168168071388	-0.0180078537074254\\
0.0368298163924617	-0.0717185803081279	-0.0239560493887978\\
0.0390914552189983	-0.0716144514256719	-0.0265640725225958\\
0.0405528499308596	-0.0696658364471999	-0.0287890749042193\\
0.0409203851754301	-0.063917175341991	-0.0329168152517186\\
0.0409660384369993	-0.0628480686452351	-0.0333549043330614\\
0.0403740594515069	-0.0593298529778851	-0.0344724412171574\\
0.0398184580888175	-0.0534043604208773	-0.0353231847478738\\
0.0399288678699982	-0.0491624764259738	-0.0346848211352589\\
0.0401909223945129	-0.045588476941716	-0.0337179746006482\\
0.0408008739370159	-0.042685096444691	-0.0335654087894\\
0.0415986250960761	-0.037739226247451	-0.0367350332598215\\
0.0416331034248117	-0.035473553562373	-0.0370976933097687\\
0.0416010468984112	-0.0334776533130055	-0.0362146606731407\\
0.0416652577156316	-0.0315924972832849	-0.0360284269519529\\
0.0435074400431681	-0.0295679350422378	-0.0352917211766781\\
0.0437369887850521	-0.029487477104518	-0.0309627236768065\\
0.0424027265383523	-0.0302412560395866	-0.0274797969987733\\
0.0411324103956523	-0.0316466967975956	-0.0231681530509931\\
0.0396465265427635	-0.0332156906984888	-0.018436599981032\\
0.0387123061725272	-0.0340922500030961	-0.0150129635246286\\
0.0396723898885386	-0.0338927981749695	-0.0102711299919641\\
0.0412207959985314	-0.0334640253775538	-0.00727472969031312\\
0.0434526664640157	-0.0331170871145	-0.00381867852329432\\
0.0459851656989989	-0.0324655642472504	-0.000811273095522758\\
0.0479471169199214	-0.0316966067311438	0.000918439672946803\\
0.0480677955663238	-0.0304926660854831	0.000301399932800817\\
0.045696289745043	-0.0291406401226169	-0.00486681448510878\\
0.0450318588178636	-0.0297994051856326	-0.00655430258343714\\
0.045304549751241	-0.0312670154385534	-0.00708439687301976\\
0.0463459191294486	-0.0327606404821815	-0.00505691731169267\\
0.0473406681261323	-0.0330760291387771	-0.00173648928889408\\
0.0487634317749898	-0.0320085554413754	0.00210959185310094\\
0.049801121155333	-0.0280141050892204	0.00707056918159665\\
0.0496257349398045	-0.0257969990777523	0.00886931100928262\\
0.0484651705917147	-0.0215540583852872	0.0114588110390251\\
0.0443684480641603	-0.0133091806831862	0.0146635786342988\\
0.0436817857053255	-0.011620661654434	0.0163788460742896\\
0.0435969067292553	-0.0117539209522949	0.0180464434279913\\
0.0440595777046781	-0.0140453458565871	0.0186292577676098\\
0.0442125134912364	-0.0150344277151522	0.0181048506492694\\
0.0438043449869278	-0.0172908427126868	0.0147588779211959\\
0.0415725400425361	-0.019457982328719	0.00864249115959564\\
0.03808758925015	-0.021389642687214	0.00241660899769586\\
0.034756315975974	-0.0231810546213374	-0.00314036577657512\\
0.0322611304232813	-0.0248074270358311	-0.00628833604386603\\
0.0297187211026027	-0.0243647897084034	-0.00464761116202833\\
0.0290351636619162	-0.0223659265329664	-0.00174361403973977\\
0.0269892275881456	-0.0182260623930761	0.00269467754758462\\
0.0265751000028425	-0.017557887459833	0.00337629175736126\\
0.0248473843401695	-0.015083148893794	0.0055481600006651\\
0.0239969075771851	-0.0130323305602284	0.00778374280677618\\
0.0211728251380983	-0.0111055238735457	0.0117114535888861\\
0.0194735042590581	-0.0115787768148048	0.0127108602839663\\
0.0169866058170183	-0.0126997784747324	0.0119413257982984\\
0.0140774226785986	-0.0148065007303634	0.00845354874206505\\
0.010737970010431	-0.0170513241928658	0.00368563580264891\\
0.00671346197324851	-0.0184210809736737	-0.00080656731185319\\
-0.00177873496616915	-0.0175114954480808	-0.00626397219350416\\
-0.00460173833273575	-0.0152224961496963	-0.00570216436280679\\
-0.00595910350845752	-0.0122552850848563	-0.00483919635949881\\
-0.00595077168144931	-0.00954355861256456	-0.00389700867771503\\
-0.00501250543416765	-0.00745789378581502	-0.00294798699251742\\
-0.00359134972454334	-0.00434559760538494	-0.0014176300767591\\
-0.00269856826133968	-0.00242902068711348	-0.000415416031590288\\
-0.00232913307877042	-0.00172488903047613	-0.000160736613947776\\
-0.00202376087224265	-0.00125991959379396	4.39550626174512e-07\\
-0.00167131848666685	-0.000898640104153248	0.000142861300241603\\
-0.000637001436866458	-0.000647814829149551	0.000783477099260133\\
0.000136072541262799	-0.00051125260117868	0.00141999264714476\\
0.000609017772322695	-0.000584293910385003	0.00190072298555594\\
0.00110201472743537	-0.00112968546042519	0.00258988840596669\\
0.00136459033086145	-0.0019092495855314	0.00323204140932287\\
0.00126091557934122	-0.00281274713928475	0.0036368553355573\\
0.00034480554355043	-0.00523604752811185	0.00393089092960652\\
0.000136410487419858	-0.00575711761933895	0.00392330748868469\\
0.000520192828192267	-0.00484882333484354	0.00376197186407967\\
0.000790754497924262	-0.00421474529870364	0.0036973388989599\\
0.00110422026305251	-0.00346679006360512	0.00358630572885688\\
0.00153918751226434	-0.00245145483522635	0.00349555845746202\\
0.00154991086187184	-0.0025094848948406	0.0033090292044653\\
0.00151204131514338	-0.00268835011463581	0.00287080637365555\\
0.00122239936671203	-0.00330874615802107	0.00276619475306061\\
0.000414989996618265	-0.00447629719237846	0.00261462450001504\\
0.000188392985634889	-0.00450958186127615	0.00227907618570905\\
-1.25503786019276e-05	-0.00447559562927552	0.00208120486398844\\
-0.00219808575810548	-0.00571518368409196	0.0011533287213743\\
-0.00238158573298713	-0.00559032249759245	0.000845694141537512\\
-0.00200348888603369	-0.00469751093214071	0.000684179423441955\\
-0.00175147866920999	-0.00410294523547355	0.000551701140782346\\
-0.00145129225332657	-0.00339766542011766	0.000439398534090085\\
-0.000722436401467297	-0.00170138977139073	0.000228624847553538\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.0971734289051405	-0.277116931420423	0.136466742753117\\
0.0940448528181893	-0.272552320241858	0.141337242069201\\
0.0907001318792153	-0.267748520050382	0.146004271797011\\
0.0890832812353795	-0.2650736186051	0.147583701340001\\
0.0859854720004349	-0.260579157934645	0.150065313593235\\
0.0847661622690255	-0.258820419721845	0.151319644674074\\
0.0842863461369345	-0.258099598604974	0.151899883031056\\
0.0827454571715679	-0.255811241795868	0.154428983514368\\
0.0805959958560314	-0.252853949342848	0.157872948061629\\
0.0794256897901919	-0.251104243246394	0.159587823044836\\
0.0758454998081644	-0.245204057379045	0.16461797171265\\
0.0718513825670002	-0.238511772925461	0.170340423421344\\
0.0701986238699056	-0.235727905428543	0.172662774647259\\
0.0692485492732143	-0.23380909741283	0.173684256930056\\
0.0683570262423553	-0.231352202190138	0.174432417718621\\
0.0677825820832529	-0.2288060020145	0.174379529995081\\
0.0676678362984187	-0.226171600273714	0.173169316866609\\
0.0679544451772724	-0.223269521144781	0.170786151035127\\
0.0686814348256691	-0.220399350771802	0.167770612964771\\
0.0689515040531764	-0.217443986250217	0.165669137308905\\
0.0687469350096199	-0.214513655071104	0.164703498658709\\
0.0681254753059985	-0.211586959022738	0.164872146761791\\
0.0669461177538877	-0.208672026854495	0.165946041435107\\
0.0650319726139474	-0.205521519366724	0.167524750813451\\
0.0628801127336343	-0.202235559399486	0.169152248337876\\
0.061006019875712	-0.19913267721012	0.170337945984716\\
0.0593908340877908	-0.195756791637439	0.170806536739408\\
0.0566496849818661	-0.18897481092562	0.170955032745425\\
0.0552655097052911	-0.185439834750808	0.171186243491605\\
0.0529133285134147	-0.178164023784796	0.171802835578046\\
0.0518158020780224	-0.175425423949111	0.172356874473188\\
0.0500463395324683	-0.171169375207675	0.1724899366414\\
0.0478013417244845	-0.165260509527333	0.172428486580978\\
0.0460189434777029	-0.158785100038423	0.173523199467084\\
0.0456024982647465	-0.157043806989603	0.173777253661432\\
0.0448950070664095	-0.153988636911144	0.175122083540271\\
0.0444106253620954	-0.152079175127422	0.176497316971657\\
0.0412354865569305	-0.147847271592643	0.180081145221503\\
0.0395047163391399	-0.146986939953552	0.181212652854861\\
0.0343209909626504	-0.144988176478393	0.184651146399722\\
0.0300404295472415	-0.141785454121073	0.18852328864575\\
0.0287978341975519	-0.140349682189683	0.190019422750599\\
0.0272110492984109	-0.138143830237687	0.191500265755189\\
0.0265817633693681	-0.136919794309997	0.191353437405262\\
0.0257041128292502	-0.134928830865725	0.190486156563243\\
0.0249363772334553	-0.132150547521318	0.187655241743506\\
0.0246696248628481	-0.13061126260157	0.185691977443654\\
0.0241343728067149	-0.128457761469946	0.183195104931828\\
0.0226400210448544	-0.122362792111876	0.176650714873302\\
0.021890359522223	-0.120651067814457	0.175835132356918\\
0.0206361519014932	-0.119147910027146	0.176532288921775\\
0.0192489504918748	-0.117724972017059	0.177626352623746\\
0.0180392669824077	-0.116412008842216	0.17872725551014\\
0.0158701803823894	-0.114353098445944	0.18053781249788\\
0.014965067805252	-0.113589776996901	0.181484643619421\\
0.0140474604050939	-0.113076749081366	0.182446371977836\\
0.0133373333308867	-0.112807942295823	0.183644047751032\\
0.011813149176132	-0.113002383654157	0.186689197490855\\
0.0113852213865293	-0.11142154142405	0.18524090193571\\
0.0106426491403178	-0.109912967486243	0.184817101398408\\
0.00995824639518533	-0.108663633818927	0.183924642066376\\
0.00880822292344724	-0.106775210355644	0.183208807097015\\
0.00651095823489062	-0.10255448462688	0.181804043778881\\
0.00512199602510294	-0.100146199946087	0.181964289209921\\
0.00389636339265687	-0.0979067339471711	0.182674292133234\\
0.0033825402523936	-0.0956282596255321	0.183663571911808\\
0.00424592372010607	-0.0935079843180996	0.184977200232324\\
0.00583068574542212	-0.0913857301083376	0.186610696715281\\
0.00980902283268031	-0.0871855903507646	0.190191748015024\\
0.0122519935524697	-0.0823333090871444	0.19365535946894\\
0.0116026951370685	-0.0794619365564365	0.194839793708655\\
0.00967538761086573	-0.0764389154193593	0.195546125452176\\
0.00634858898126445	-0.0729504065906746	0.195730606954725\\
-0.00150183092835982	-0.0660604446291767	0.195502298442759\\
-0.0102873060064138	-0.0581543846226334	0.196073215508275\\
-0.0139587785416305	-0.0543949415248247	0.196824751560049\\
-0.0153902389704576	-0.0523472796559993	0.197619148863131\\
-0.0159088035149805	-0.0489701512951407	0.199255060596739\\
-0.0153551680058167	-0.0473715899218853	0.199686115423526\\
-0.0145975957811947	-0.0458378639792023	0.199260930310674\\
-0.0144145189640154	-0.044113160748322	0.19764655571862\\
-0.0149191467635341	-0.0423113830868297	0.195001909859656\\
-0.0157817745767	-0.0406818372357994	0.192176988489038\\
-0.0178068433673384	-0.0378937028640765	0.185567965633607\\
-0.0185239901024425	-0.0363842667242226	0.181239292917007\\
-0.0185297888096673	-0.0362142157988693	0.180675635902783\\
-0.0177779046358412	-0.0358333653298299	0.177890993021856\\
-0.0171235461157062	-0.0355911541088001	0.175456324094432\\
-0.0164580003231091	-0.0354359367922701	0.174586455339869\\
-0.01566661060251	-0.0356684102506885	0.175701106437694\\
-0.0150302537359653	-0.0358025508118028	0.176154495658748\\
-0.0145741880894097	-0.0357771789649665	0.176714954364785\\
-0.0142869522549309	-0.0355953383754855	0.17756557997498\\
-0.0144422054489544	-0.0356330130968773	0.178084044656029\\
-0.014812502590067	-0.0354598295957453	0.178612429257666\\
-0.0163253907161245	-0.032105517942913	0.182431749773271\\
-0.0167489826169413	-0.0309035981405905	0.18399668454902\\
-0.0174971110658799	-0.0304095961419627	0.184526133811189\\
-0.018311551828987	-0.030797487297085	0.18385392144105\\
-0.0186024124058673	-0.0333341687808591	0.180886119726158\\
-0.0165320044752879	-0.0330366910889537	0.180044949104343\\
-0.0132900241456019	-0.0323785497849784	0.177767797316481\\
-0.00934486771729964	-0.0311751675404563	0.174923633316588\\
-0.00194323263422697	-0.0289577556230173	0.168577511995058\\
0.000792442538659954	-0.0276341060413351	0.164896750971801\\
0.0017150085743961	-0.0258537974708914	0.162960860492925\\
0.000397435980359961	-0.0237506268595595	0.162288935066951\\
-0.00180286416781061	-0.0214844301507925	0.16240817068193\\
-0.00468589945598985	-0.0193883666793536	0.162250621092542\\
-0.00932252799834216	-0.0152583690873571	0.161960693324617\\
-0.00974803320238093	-0.0102802802309117	0.163434369233388\\
-0.00880304175689145	-0.00731103302743152	0.165019589621918\\
-0.00754589479623635	-0.00476141372883165	0.166615767750312\\
-0.0060752346691072	-0.00270410057738096	0.16799905724512\\
-0.0035212331565837	-0.000742677593211838	0.169806072048109\\
-0.00215099748261222	-0.000706043352374119	0.170764418182553\\
-0.00256190246621907	-0.0011454051244586	0.170983485486317\\
-0.00296541768942277	-0.00183484364363629	0.171319135284024\\
-0.00312945111375845	-0.00277731471420245	0.171733294125076\\
-0.0043660597900515	-0.00406387709885991	0.173238246218089\\
-0.0049818518655243	-0.00363274370925243	0.174115105076549\\
-0.00630120328895351	-0.00169445064263979	0.175920009989411\\
-0.00787497252360803	0.00069407876504346	0.177436034484305\\
-0.00968024474159451	0.00356828832637129	0.178819355376696\\
-0.0113393207679174	0.00616287758447215	0.180084301664338\\
-0.0135187467108124	0.00906803842190468	0.181826106041459\\
-0.0133591549444987	0.00853740009476239	0.182112536706665\\
-0.0127068979755573	0.0054416570755304	0.182901830942886\\
-0.0121832518909367	0.00465604430103428	0.183810161834845\\
-0.0108594691141016	0.00586199210891175	0.185700468726533\\
-0.00913159545606174	0.0137410018921196	0.191093250238694\\
-0.00868646214053409	0.0190374308064968	0.193460754142472\\
-0.00794017760785226	0.0235065167250437	0.193952424291621\\
-0.00650727740345075	0.0269223017921643	0.192329374030269\\
-0.00480021122244495	0.029236759462153	0.18937616230359\\
-0.000604243534185589	0.0301108445856997	0.182730609061619\\
0.00150858133865683	0.03026578791446	0.179284749107616\\
0.00329610556847915	0.0306379110532805	0.17611928629074\\
0.00440177876279801	0.0312946488359764	0.173055098257025\\
0.00453088761818804	0.0322725154456808	0.170684326508391\\
0.00427329357267064	0.0333866881473524	0.169089744756788\\
0.00207708000330381	0.0363439893476262	0.167641966018552\\
0.000436501277227885	0.0381057205851217	0.167007954688694\\
-0.000420331075851432	0.0399416334220619	0.165254587482958\\
-8.34027197132992e-05	0.0416827234073172	0.162447267736645\\
0.00104741224355809	0.0437359574830597	0.158395062893911\\
0.00347231099357537	0.0458853436078708	0.153723893239725\\
0.00849793569105134	0.0483469319781947	0.146982242567556\\
0.0109306521865885	0.0493265212595816	0.144107334617098\\
0.0164847532644249	0.051649320703355	0.137464157513868\\
0.0189005341923698	0.0527730153158333	0.134091299209798\\
0.0227156363421618	0.0545144824536397	0.127582885569676\\
0.0261177791544307	0.0560746893936193	0.121788755762731\\
0.0290812189879049	0.05746782481882	0.115494418312701\\
0.0344160665448948	0.0584196123699106	0.100278494019945\\
0.0344682306077158	0.0581983764704884	0.0985150113688639\\
0.0321519540882556	0.05603516218712	0.0912555296070321\\
0.0308215259553144	0.0542288474136564	0.0890914998697365\\
0.029087056440849	0.0497429725890217	0.0871174892189033\\
0.0284909609456458	0.0467593188077372	0.0876652991255178\\
0.028089511819388	0.0439502200825762	0.0889439570369966\\
0.0278117709096554	0.0416995392851782	0.0906134088749755\\
0.0276365146789004	0.0402939904641248	0.0922258068451954\\
0.027536189687949	0.040011008196419	0.0934469618748971\\
0.0281617015515391	0.0406977716729989	0.0956379308434184\\
0.0298966488011981	0.0402881070786089	0.0933985116672634\\
0.0301174858254456	0.0401871546141856	0.092939444919462\\
0.0318708306580536	0.0392194262681006	0.0883267164586949\\
0.0342192968690729	0.0377268927321012	0.0826948739801934\\
0.0369249666570587	0.0354351494667862	0.0780735432041451\\
0.0432262976310796	0.0294795194208506	0.0698658841171059\\
0.0459485659697155	0.0267061405034966	0.0674358865069161\\
0.0481622587741911	0.0239949859982413	0.0658160222566736\\
0.0482553960380089	0.0238807213235632	0.0657497075174806\\
0.0496827927935969	0.0223469418246904	0.0648768255995247\\
0.0505190554415726	0.0214340244877908	0.0643735761514851\\
0.051524675770952	0.0195093942059053	0.0643688197000291\\
0.0513790027127851	0.0191755425224604	0.0656806700460803\\
0.0511329418880763	0.0192158191243733	0.0656580158034006\\
0.0510950926773884	0.0191578037624731	0.0659253087874776\\
0.0507855618962211	0.0189991581108019	0.0664999313616281\\
0.05048420086164	0.0189398848532543	0.0669645646083187\\
0.0502805646919811	0.0189488479915907	0.0669671529489284\\
0.0500689443058885	0.0190858053501988	0.0668552009628781\\
0.0491158032024035	0.0185545423103226	0.0672082796970008\\
0.047325462179938	0.0181368202741964	0.0679977704847534\\
0.0444156738241037	0.0176428153824857	0.068699006216309\\
0.0415590216819335	0.0173085307113177	0.0695737667255558\\
0.041527425919061	0.0177351061897697	0.0696062289532852\\
0.0409245573763592	0.0168449838677166	0.0695005501561934\\
0.0398045300657285	0.0156911688904989	0.0692716277125842\\
0.0358931508769552	0.0128224385933445	0.0674364256640353\\
0.0307392001403934	0.0121023080570867	0.0633483380709041\\
0.0297276090143986	0.0120829519881436	0.0626543517569397\\
0.0257684662986106	0.0127251226155505	0.0610739192194635\\
0.0213342528350833	0.0132733585535534	0.0601777486478329\\
0.0163730001929536	0.0146555491959064	0.0591402016626671\\
0.00632709715812674	0.0191885345659699	0.0584810346217634\\
0.00185683583427854	0.0216233012117563	0.0582134503986055\\
-0.00343071000821338	0.0248355435646547	0.0577916356564709\\
-0.00711922523032238	0.0267305137874352	0.0583921728053414\\
-0.00783576470222075	0.0262314517430129	0.0599353661152907\\
-0.00741384995188027	0.0251029693765761	0.0617347937221614\\
-0.00568766693366574	0.0232305842235654	0.0649125955889616\\
-0.00433085959234175	0.0217371117068553	0.0652945695058437\\
-0.00245137275139268	0.0199777115260941	0.0649438297809798\\
-0.00024231631211441	0.0181453729997121	0.0638383535602562\\
0.00231966840391523	0.0155995883923488	0.0613382238817539\\
0.00760764379756063	0.0110945525142731	0.0522990828355536\\
0.0123581419985791	0.00676815499743139	0.0398087190804007\\
0.013862505641473	0.00461509401465404	0.0354642890900696\\
0.0146717648969905	0.00226770106329544	0.0336364002621244\\
0.0154710028635304	-0.000163248986847719	0.0330456244333443\\
0.0165148209186062	-0.00533494909595617	0.0336029126842267\\
0.0162635273399929	-0.00882863516367899	0.0350486751844469\\
0.0158156811725896	-0.0111815554175915	0.0358533421394673\\
0.0147513163200802	-0.0141114020979209	0.0355823689757941\\
0.0145149669542477	-0.0167092965203444	0.0329181927615575\\
0.0150543063532116	-0.0191142554029659	0.0279853355659599\\
0.0173246662857567	-0.0223079501519368	0.0150645341031076\\
0.0187525139368176	-0.0230751854824073	0.00898226041555961\\
0.020493660901264	-0.0232642155816321	0.00276142815884239\\
0.0217418074438046	-0.0231161350777772	-0.0015497229251612\\
0.0222589421828532	-0.022504834094909	-0.00474132092625018\\
0.02269435645894	-0.0219229786589223	-0.00711499719731934\\
0.0223166292840365	-0.0207666061577063	-0.00670840921525706\\
0.0219994337798951	-0.0202592206597423	-0.00614604875076802\\
0.0201739301343246	-0.0179714839234885	-0.00177656300435453\\
0.0189509204033395	-0.0165545917991818	5.09667007019265e-05\\
0.0178654929371072	-0.0153990820207608	0.000680593183293221\\
0.0160955017128783	-0.0146335465224049	-0.000742546626544494\\
0.0125314980372666	-0.0158196363070577	-0.00874927576076012\\
0.0115681776096273	-0.0164620229650164	-0.0108987668790872\\
0.00964214207018294	-0.0180815706664438	-0.0159494295232123\\
0.00577805001602766	-0.022210095564498	-0.0263836088973462\\
0.00146650445109869	-0.0275327274852003	-0.0352091267134733\\
0.000805014118580472	-0.0284111425380303	-0.0363983598600611\\
-0.000321183388820701	-0.0301419857820858	-0.0371886331730826\\
0.00172513195758411	-0.0293896662640791	-0.0336382019661912\\
0.0033098754504034	-0.0289736661929157	-0.0317118872831426\\
0.00978858635181484	-0.0297446360980191	-0.025210568152606\\
0.0129865495662809	-0.0303272410073067	-0.0219488677313563\\
0.013160808626874	-0.030358847901736	-0.0217604571423661\\
0.0158825463439032	-0.0309674201090487	-0.0182523883805999\\
0.0171574476463044	-0.0309547895797411	-0.0162422144546684\\
0.0181726207258596	-0.0307461677879294	-0.0144009749082976\\
0.0184803926863021	-0.0285208812376574	-0.0114501148609629\\
0.0164908290610467	-0.0241174212689196	-0.00967322099703449\\
0.015299139962984	-0.0217298131088394	-0.00892353883654151\\
0.0148380751710473	-0.0203272385671435	-0.00815815116734875\\
0.0149350498374199	-0.0198080052461682	-0.0076677682963821\\
0.0152108659604896	-0.0192181719946355	-0.00723495116458422\\
0.0151833308797633	-0.0190180558564096	-0.00714948652886804\\
0.0151541504764305	-0.0188132010629103	-0.00714980030387635\\
0.0150638403152035	-0.0185645016422573	-0.00705940162917429\\
0.0149738472997644	-0.0183682790454002	-0.00690112054193232\\
0.014443992219646	-0.0175179852759921	-0.00621614158764738\\
0.0125017703916307	-0.014686480263839	-0.00530396553864099\\
0.0105643509210265	-0.0122388523938386	-0.00473009889192866\\
0.00792019263324351	-0.00925087167060179	-0.0041162751215254\\
0.00560249149665354	-0.00690712561774848	-0.00325742762100995\\
0.00301463631836701	-0.00515115585073367	-0.00138248375231248\\
0.00195383599284737	-0.00537486625710371	0.000409279790701822\\
0.00147656581340944	-0.00558669936751621	0.000879141709733966\\
0.000997525902526719	-0.00582016317396827	0.000809388501316344\\
0.000382284283772349	-0.00600518232800396	0.000342957015642353\\
0.000367948504443771	-0.00525198413135414	-0.000550603056558296\\
0.0004560259886916	-0.00479943279128259	-0.0008110950247458\\
0.000425178470199128	-0.00444352663023412	-0.00103150013354331\\
0.0002205080856863	-0.00399685335154476	-0.00115702385585015\\
0.000217465952296048	-0.00319588262042109	-0.000985842015993943\\
0.000339180296203667	-0.00253500639575993	-0.000889787451457069\\
0.000497913124888338	-0.00198859459343126	-0.00065755111332283\\
0.000622522445042295	-0.00145402801223793	-0.000516733958661808\\
0.00024507832874876	-2.47708422135284e-06	-0.000812359050377742\\
0.000112057030706325	0.000273933751906097	-0.000978433852666494\\
2.59783619255272e-05	0.000433590394739447	-0.000998601908608121\\
-0.00021978758165947	0.000282926002321104	-0.000637026622503423\\
0.000485726778639062	-0.000270025557278453	0.000223071153526821\\
0.000405026530461483	-0.000124022988097106	0.000398340418147569\\
9.40486574788624e-05	-0.00018461492326971	0.000139174427598865\\
0.000137106729415415	-5.96937270331832e-05	-5.27345641546662e-05\\
-3.42110439022214e-06	-1.10293536753625e-06	1.28735131793012e-05\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.0473513859496758	-0.358926768566989	0.123519635665266\\
0.0463046775330882	-0.357221544066203	0.1262041217523\\
0.0460642905913821	-0.354443713809403	0.128950321448113\\
0.0460559472321279	-0.352031450472829	0.131509833155241\\
0.0456240010471686	-0.347617394216166	0.13664178844431\\
0.0453477690092945	-0.347326335707508	0.137565193559684\\
0.0453050957080733	-0.347147674532012	0.137487944019257\\
0.0453193608023811	-0.345702541221542	0.137189806195811\\
0.0453247812502456	-0.345381788266948	0.137174750728419\\
0.0451083545818768	-0.345251816528223	0.13749561538041\\
0.0446837704348292	-0.344508546745932	0.137929047632187\\
0.0440120748545702	-0.34283050711257	0.138776600155162\\
0.0436488496122792	-0.341996302490413	0.139238550492853\\
0.0432050673397161	-0.340975813008447	0.139881164026739\\
0.0428644444396744	-0.339721214487971	0.140446109660188\\
0.0424337842568772	-0.338272506623396	0.141005375355993\\
0.0419040518812298	-0.336901473344194	0.141607129138455\\
0.0412366406354501	-0.335564087151796	0.142316453367295\\
0.0404967127229146	-0.334355753470312	0.142984548228284\\
0.0398697341555502	-0.333019677559729	0.144024297890915\\
0.0390250131653565	-0.33152939521158	0.145129582625108\\
0.0364591919663821	-0.326637060248474	0.148793862256743\\
0.0350350809725527	-0.322913298936262	0.150800444467114\\
0.034195158695435	-0.320837763002892	0.151734219059442\\
0.0322653972189089	-0.312803385113286	0.154592024569268\\
0.030347692898245	-0.304615616728374	0.157381914482066\\
0.0295611521425004	-0.300493578161761	0.159619044331462\\
0.0291592476599447	-0.29861391703529	0.16023536367841\\
0.0286147424343786	-0.295630568574914	0.161813699226176\\
0.0291240328961586	-0.295384478796087	0.161503844160213\\
0.0296027720941517	-0.295203748965927	0.160540642282295\\
0.0298361268643937	-0.29507279542091	0.159927871958756\\
0.0298568370254533	-0.294617472848109	0.159811127425774\\
0.0293076004986672	-0.292951497240352	0.159945178557804\\
0.0277131978397125	-0.289752508090095	0.160785295824334\\
0.0257919286420072	-0.285430850584556	0.16199017117096\\
0.0210692122354417	-0.269486357605753	0.166623126749531\\
0.0196955414688437	-0.261527062684836	0.169135368268377\\
0.0191320496605167	-0.256037816989203	0.169383115430787\\
0.0193054789202297	-0.252467381180245	0.168714936082739\\
0.0199124401880058	-0.247279046549325	0.167233893299114\\
0.0209011074359499	-0.241674974354902	0.165927174633347\\
0.021571030277993	-0.239926051479982	0.166588901693005\\
0.0224595283990407	-0.238033319654305	0.16831689563962\\
0.0236428248644883	-0.23692893225093	0.171276070251546\\
0.0244493236522275	-0.236922553265054	0.173064615720438\\
0.0255864944247681	-0.237294718178608	0.175439766291571\\
0.026562775778677	-0.237656480393627	0.177801299315724\\
0.0267915056659501	-0.23728391194951	0.178716683080654\\
0.0267601388701804	-0.236544746630633	0.180109805697327\\
0.0260736721182073	-0.235139389916541	0.181215069193182\\
0.0247935789815466	-0.23289413531727	0.182386198574454\\
0.0230983405356412	-0.229317396672509	0.183145521389861\\
0.021201266151628	-0.224965900971524	0.183244451218547\\
0.0192372932058918	-0.219525094806715	0.182714354981144\\
0.0173561815784786	-0.213411506278279	0.181805756314863\\
0.0172932420021109	-0.213211205268867	0.181775965647173\\
0.0152243211989399	-0.206797248957457	0.181386722850761\\
0.0130680424622376	-0.200750956530332	0.182172108187616\\
0.0111824610978178	-0.19504334751362	0.183318487220576\\
0.00935029888172723	-0.189742864464265	0.184975204344292\\
0.00747407193987804	-0.185367092233632	0.186390087283521\\
0.00541052751539162	-0.181175103494342	0.187971578155774\\
0.00307610553908122	-0.175835920376822	0.189890494904379\\
6.08876074177367e-05	-0.167758639679154	0.19238732518966\\
-0.000141894628302608	-0.164984684426213	0.19418639110483\\
0.000665709010076565	-0.163753288812419	0.196525144228259\\
0.00119138510258499	-0.16307263891925	0.199080135178181\\
0.00077926386769972	-0.161982666861074	0.199976743678567\\
-0.000336467084734338	-0.15839779383069	0.201132581611394\\
-0.00273186986052809	-0.152126993856528	0.20175649520847\\
-0.00537842484645046	-0.145393481594891	0.20230505378397\\
-0.00766638895148303	-0.138403871911235	0.203165452792237\\
-0.011098966484533	-0.123688084316081	0.204514970244757\\
-0.0123503707591195	-0.117676455586012	0.205785600208809\\
-0.013486009891645	-0.115127731501835	0.207798037009576\\
-0.0149150269632617	-0.116477412670525	0.21040421076823\\
-0.0167752156296982	-0.120011317654815	0.212935290007989\\
-0.0186731516545219	-0.124303416906499	0.21502497311465\\
-0.0235025222268532	-0.134949491166072	0.218741031179939\\
-0.0275486804588678	-0.144421126603273	0.221110585107223\\
-0.0285566265955698	-0.147057298510512	0.221344719149195\\
-0.0299363371393453	-0.153410426421849	0.219344963546442\\
-0.0300443550380056	-0.15947214494184	0.214153257537615\\
-0.0294770408602307	-0.165238165921281	0.207659491478872\\
-0.0262013426476612	-0.175168003282817	0.189337901658639\\
-0.025080174975276	-0.177412953466294	0.183667257477487\\
-0.023077272155338	-0.179977436504412	0.175294259725443\\
-0.0224082380989764	-0.179932195027595	0.172791905382092\\
-0.0222836526050785	-0.178653249857782	0.172771700196688\\
-0.0220958661193026	-0.175611082888861	0.175092004882099\\
-0.0198445643378463	-0.165546239874311	0.181969668215214\\
-0.0183013905057107	-0.16045800179333	0.185301672907547\\
-0.0157690563416113	-0.149682381678593	0.193090823621525\\
-0.015176854873785	-0.145386550662834	0.196527488516424\\
-0.0153052598678131	-0.141839857998528	0.199683650403804\\
-0.016064240055477	-0.1392429216834	0.20263842707947\\
-0.0179551561766535	-0.135708340529457	0.207076058094574\\
-0.0192749621696092	-0.134928174211044	0.208910213907328\\
-0.0204420231467791	-0.134436345368914	0.210796080065299\\
-0.0211562876271826	-0.133477230354754	0.212827770362911\\
-0.0225446159765878	-0.130396668356571	0.217596355914444\\
-0.0230223695398017	-0.128011571868477	0.22020341014714\\
-0.0231816321601397	-0.124913042149901	0.222859279397681\\
-0.023140496517697	-0.12132000157526	0.225836467493441\\
-0.022876476854567	-0.117478337979074	0.229301680250692\\
-0.0225707296616716	-0.11369062925637	0.232264986412119\\
-0.0215960003914143	-0.107933411974277	0.234205397277923\\
-0.0212254078824689	-0.106315950055308	0.233813560841408\\
-0.0215810185364236	-0.106001040996564	0.232358896867071\\
-0.0223538033517762	-0.106754833515321	0.230531942024886\\
-0.023941042970739	-0.108498144700924	0.229011101775024\\
-0.0258395653582656	-0.110798012367735	0.228459011534227\\
-0.0290930888077743	-0.112974819815418	0.228208101389602\\
-0.0306030078680272	-0.11344118569234	0.22819541134779\\
-0.0344456393372234	-0.111471414302171	0.226107084226602\\
-0.0355345261401043	-0.110273527612417	0.22464328814422\\
-0.0373244710376737	-0.106903944844647	0.218617625277447\\
-0.038489780934055	-0.103465505482641	0.210496110825654\\
-0.0383716821024311	-0.102252617170194	0.202209445162085\\
-0.0366708045414409	-0.104768482048809	0.190696407423474\\
-0.036241598338189	-0.105728985958279	0.18815329680642\\
-0.0354601542795998	-0.108287007231645	0.184002236619299\\
-0.0350355259974099	-0.110937121374806	0.181239019801723\\
-0.0347403157361452	-0.113909317276024	0.180467609212311\\
-0.0344109885117544	-0.117535911997116	0.18125958567078\\
-0.0341378014684747	-0.121846320927352	0.185523367892836\\
-0.0327979354093043	-0.131878128935451	0.198167672363257\\
-0.030221640325294	-0.141552136559993	0.208425357172213\\
-0.0298731487847154	-0.142805737827005	0.209728547341755\\
-0.0285249934656794	-0.147746669217717	0.213886859896373\\
-0.0268751995148072	-0.152152301711705	0.216069537936476\\
-0.0250093384182198	-0.156039753859937	0.21629576048065\\
-0.0191871653139765	-0.162526648893284	0.210491425722966\\
-0.0140934215515294	-0.16410592605602	0.204554618233513\\
-0.0121504568007991	-0.162842124978015	0.201967159263744\\
-0.0120089471448344	-0.162733321521314	0.201769633638303\\
-0.0101126235773024	-0.159957849559138	0.19772681695008\\
-0.0084840348110638	-0.156623584531093	0.193153412424074\\
-0.00685460690624695	-0.153069864184611	0.188323244250693\\
-0.00524078489264806	-0.149365653172152	0.184632766643723\\
-0.00289830267219393	-0.145941363452658	0.181123076818561\\
0.00084187569069305	-0.143004179076247	0.177358833355655\\
0.00564625362709559	-0.141272527947278	0.173951176404297\\
0.011614950979898	-0.141131454160797	0.170473682228849\\
0.0243361973003475	-0.142709423538507	0.1650299178611\\
0.0295357879659071	-0.143208213108182	0.164321794628448\\
0.0332863784475458	-0.143745426441148	0.164077050024821\\
0.0347021713982346	-0.144054926504185	0.165440464435572\\
0.0344217833646288	-0.143986886473415	0.167514536301647\\
0.0338350369440023	-0.143789990787523	0.168195425461678\\
0.0345970214351503	-0.142573029736296	0.16743489040528\\
0.0375261067738835	-0.141704525995074	0.16633931320329\\
0.0385346053587103	-0.141375509958419	0.165393195235292\\
0.0397930746117123	-0.140836453765245	0.163526589773433\\
0.0405045330790046	-0.140528908972821	0.163588683385382\\
0.0434101075212067	-0.139052394454884	0.168877034647992\\
0.0469289525366985	-0.137410018352918	0.172196356739974\\
0.0502358729945514	-0.135367893980548	0.176178401942434\\
0.0522949099446167	-0.132794495355441	0.181067281466053\\
0.0536147599639619	-0.129940409164651	0.185899631706714\\
0.0531794976887983	-0.127201508364008	0.191364416094826\\
0.0494102397519001	-0.121066466325886	0.200061760043822\\
0.0472585359773182	-0.117730384936771	0.2010470979427\\
0.0456785003925991	-0.114194424983589	0.197924111779525\\
0.0453041785878963	-0.110213830554538	0.190784900620521\\
0.046247259667248	-0.106208143623292	0.178739311436769\\
0.0480236008355048	-0.102198277721815	0.163479310870976\\
0.051567053073189	-0.094360217015292	0.132900970647577\\
0.051866624284843	-0.0889398169223498	0.119191536248036\\
0.0491792462323592	-0.086365506871769	0.120544969356034\\
0.048450638930522	-0.0858109931556507	0.12127984583398\\
0.0456388171848911	-0.083867128809008	0.124923239155116\\
0.0431987267027401	-0.0822349227376698	0.128238113788436\\
0.0358015800348428	-0.0783064907981952	0.137455203416239\\
0.0307317559484343	-0.0777668803139899	0.140591543485565\\
0.0272176974167506	-0.0782863628968823	0.141548467464313\\
0.0229476858493632	-0.0794199727543756	0.142106449947114\\
0.018537771027415	-0.0806341792158477	0.142482718366866\\
0.0144174430832839	-0.0816626712231858	0.142636730016207\\
0.0104855967115776	-0.0823618807156452	0.142571704939499\\
0.00842031649309888	-0.0822321128093657	0.141690426796699\\
0.00831446680354464	-0.0812607405720009	0.140131124547142\\
0.0110570319324663	-0.0775700618458019	0.140314681763375\\
0.0125366629711957	-0.0732148992847088	0.143134116661893\\
0.0132999059748947	-0.0709276712417451	0.144240112710343\\
0.0142178456236154	-0.0684969485032719	0.14535277445311\\
0.0153312099328169	-0.0660003461723569	0.146483570863543\\
0.0171590396284797	-0.0603643357092826	0.148449898370167\\
0.0186192284712442	-0.0569438626958422	0.149958687563386\\
0.0192180274978829	-0.0555379435570498	0.150779344150539\\
0.0197606097610716	-0.0543918301685539	0.152302150554303\\
0.020915115318571	-0.0547195154359021	0.153922459339206\\
0.024955384501701	-0.0553918649404178	0.155501123518273\\
0.0284269338911811	-0.0561171552825626	0.154104143527411\\
0.0321288296844817	-0.0576188710208305	0.150312219744329\\
0.039421537752421	-0.0618657716081391	0.139101913301924\\
0.0429946596974823	-0.0642129224120689	0.135398711455194\\
0.0490577592063834	-0.0694620405396913	0.136089508819266\\
0.0508128277632415	-0.0716827151355087	0.137339453358482\\
0.0517122548370047	-0.0742268631151162	0.138530142986511\\
0.0519762292870685	-0.0769863919191761	0.139318755223846\\
0.0521293370641906	-0.0798125031536321	0.139358842099322\\
0.0526810992060506	-0.0823452786676651	0.138669588512489\\
0.0558673272325198	-0.0880476575169389	0.137233727098269\\
0.0657919352753197	-0.10369461460213	0.143163793079531\\
0.0672725279318833	-0.106222913373427	0.14425979652495\\
0.0711116034865139	-0.11674201731819	0.150001374890624\\
0.0697052963347429	-0.12518607423461	0.15333824669827\\
0.0629401533923278	-0.129623315645232	0.152177289233734\\
0.0456291746988938	-0.130604212303903	0.143316558630417\\
0.0404316103136741	-0.128564018479394	0.140036775970098\\
0.0350810222514665	-0.123689938287654	0.136858410248551\\
0.0291525412383835	-0.115380478271264	0.13348196892024\\
0.0232711582698527	-0.105437137338736	0.129258252963716\\
0.0171017507371158	-0.0935711655082135	0.122742798314559\\
0.00766990541607854	-0.0694940626236654	0.107616321054418\\
0.00479496581154482	-0.0584681487292888	0.0999812706137344\\
0.0037714215793142	-0.0500304403841768	0.0930579611255415\\
0.00360486214969463	-0.0431099734268551	0.0879517924794732\\
0.00433328779240488	-0.0375665631576509	0.0833827787602656\\
0.00648002163658723	-0.0303986989482828	0.0750312464027869\\
0.00752403535153257	-0.027718172074324	0.0684840697719254\\
0.00658725697091977	-0.0263677383197342	0.0634067161960832\\
0.00280011375438743	-0.0252993529525977	0.0548890128468244\\
-0.000754997312660044	-0.0256116709893903	0.0451313965673048\\
-0.00406729193430982	-0.0265345465993376	0.0350892600958558\\
-0.0066157254176028	-0.0287002858186106	0.0188012753113628\\
-0.00469958629519768	-0.0265047567276734	0.0148557550649186\\
-0.00380388094811696	-0.0241112661432357	0.0164405699919914\\
-0.00313334548238109	-0.0216997583824652	0.0174084354104523\\
-0.0021402972648773	-0.019993413023669	0.0177315717541137\\
-0.000758391566851313	-0.0164097680066972	0.0117791343253788\\
1.29117597994499e-05	-0.0153680556922032	0.0088718318753882\\
0.000170569930207365	-0.0137975463194399	0.00648479458602202\\
0.000952456892513776	-0.0129516650808953	0.00614017619737023\\
0.00209680346126873	-0.0126771412072562	0.00691667182102251\\
0.00313655103313082	-0.0124605713622368	0.0077619056151868\\
0.00393386752186459	-0.0118474161870708	0.00855415627299611\\
0.00396628835738078	-0.0115738266925058	0.00870062588949971\\
0.00290482939987297	-0.01101304633666	0.00905664319001048\\
0.00159289473830287	-0.0103154147380264	0.0088791942775614\\
0.000982401512931441	-0.010049475402386	0.00914116015240429\\
0.000417584109147384	-0.00947778460673637	0.00905549230359398\\
0.000721900971132117	-0.00833578774994104	0.00958883912086955\\
0.00106942912953562	-0.00727301225136107	0.0105239360839693\\
0.00113903480180377	-0.00656186045056711	0.0110743257888955\\
0.000918801204474129	-0.00621957287821551	0.0114158589848724\\
-0.0011184503875642	-0.00573963151191276	0.0118548147577171\\
-0.00173033388082638	-0.00569452552083077	0.0116126333105907\\
-0.0031182211912314	-0.00646048442495595	0.0113318217945557\\
-0.00601336074786252	-0.00861005834215839	0.0107388364004528\\
-0.00725663781624619	-0.0096243344798676	0.0105123314440922\\
-0.00790243888100389	-0.0100804900851613	0.0102696421641758\\
-0.00736395057280897	-0.00942834557260402	0.00994099628914735\\
-0.00713098388567329	-0.00848699506271317	0.00918065226267389\\
-0.00691060711354069	-0.00822266283867495	0.0089803203867147\\
-0.00670902292624376	-0.0079642917515389	0.00866702100152783\\
-0.00656110341815896	-0.00776622223630197	0.00852892593941862\\
-0.00587768535607824	-0.00722186690607041	0.0072528959768523\\
-0.00517242874728485	-0.00737218432629805	0.00133705164840642\\
-0.0048412865915336	-0.00762618007883276	-0.00247988717704101\\
-0.00462602577985577	-0.00785117683011327	-0.00537773837384636\\
-0.00455384305810164	-0.00797532822567693	-0.00664514658923304\\
-0.00384150085493101	-0.00696237858430848	-0.00546122774664148\\
-0.00350445702882191	-0.00639307052424087	-0.00488043279694661\\
-0.00319581160644911	-0.0058272090246273	-0.00474504679610832\\
-0.00319298388134304	-0.00583812651848653	-0.00455288811726695\\
-0.00323527011472124	-0.00582945743641711	-0.00423751764092867\\
-0.00342921373700711	-0.00587498688845334	-0.00361133268254255\\
-0.00384598824951216	-0.00601941642660192	-0.00209293389057091\\
-0.00450594921687558	-0.00658457137786289	-0.00214039593404647\\
-0.00427510513699053	-0.00630162173253457	-0.00159513023499791\\
-0.00369527726263957	-0.00559399513689063	-0.000719672611038114\\
-0.0031889474327908	-0.00491553495920694	0.000531029015147899\\
-0.00314162765381193	-0.00455458369272083	0.00202392326971573\\
-0.00320006923597604	-0.00438916873743112	0.00185787728911158\\
-0.00304014409425885	-0.00425698300174926	0.00171114813186801\\
-0.00276885736636495	-0.00399852521978833	0.00163189877069281\\
-0.0019188344067399	-0.00313934101840896	0.00164460330852545\\
-0.00126126925388814	-0.00244796406851189	0.00162904829149907\\
-0.000679153024833679	-0.00177343698763471	0.00161263470284811\\
-0.000201745061274627	-0.0011448086258673	0.00133735176858069\\
0.000130304622281974	-1.97005063419797e-05	-3.5275324496431e-05\\
8.62585843469654e-06	-2.05168143500578e-05	1.11239236361138e-05\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.122533033431831	-0.374439875192548	0.194972058015609\\
0.105387823108483	-0.321228444832785	0.212349865404845\\
0.100203133189193	-0.304429661091251	0.217604321847474\\
0.0971174302664045	-0.293858872381368	0.220631793640222\\
0.0951883320381068	-0.286818871435504	0.222392126902227\\
0.0936639040903861	-0.280878961201881	0.223624070960389\\
0.0922105435458305	-0.27477982549813	0.224565492271457\\
0.0910877421089396	-0.269702441536072	0.225054904070515\\
0.0899811863177838	-0.264359084862222	0.225269445637302\\
0.0888616608546441	-0.258650713789742	0.225189739433761\\
0.0873801056324097	-0.250841720791697	0.224704042835553\\
0.0837438153722206	-0.232384251548094	0.223146514509213\\
0.0818921165044059	-0.223890729600922	0.222750591708538\\
0.0803189598502499	-0.217157391287687	0.222699816255895\\
0.0785789956035983	-0.210166167776334	0.222916800823253\\
0.0766691519902369	-0.202972778514708	0.223426725705738\\
0.0745897219895006	-0.195634715503138	0.224229848213168\\
0.0723434261830784	-0.188207662145976	0.225304794523627\\
0.0699348173741328	-0.180743413836167	0.226614258440491\\
0.0664817258373851	-0.170813712006838	0.228643469798819\\
0.062770305999566	-0.160998177964173	0.230887077279813\\
0.0578053939774586	-0.149011389323909	0.233823397238176\\
0.0514477510036226	-0.135198026557838	0.237309148786355\\
0.0424800216614989	-0.117954298915194	0.241568599838904\\
0.0261556398895502	-0.0911919543987468	0.247460166411869\\
-0.00692926983134978	-0.0468975171791934	0.254332289924949\\
-0.0320259665069037	-0.0173691439611258	0.257060799488716\\
-0.0592154697335174	0.0125645678731772	0.25860777660473\\
-0.0671893767277196	0.020425641430879	0.25832622670069\\
-0.0704636599846984	0.0232459435658758	0.257735351599635\\
-0.0725088113697184	0.0247038180571946	0.256910029576743\\
-0.0735928498636443	0.025222042807487	0.256023675678916\\
-0.0740570042880217	0.0252584129737832	0.25528356052704\\
-0.0742876013834856	0.0250308989991191	0.254412134739129\\
-0.0742643223083262	0.0245312722221893	0.253401512887969\\
-0.0737192365993186	0.0232710998023669	0.251614951636629\\
-0.0725376641986252	0.0214288955810122	0.249505265165759\\
-0.0691937020583476	0.0172911149671524	0.245343490458043\\
-0.0562855882214547	0.00542529427631655	0.233606521602196\\
-0.0502474730899885	0.00126838237108745	0.228801565322836\\
-0.0456120619699791	-0.00133531478613175	0.22523061595471\\
-0.0412920465446874	-0.00325183929446932	0.221953810353892\\
-0.0373464983437118	-0.00451254060935197	0.218978709688361\\
-0.0337857893846394	-0.00518727433076399	0.216288897837688\\
-0.0305900360364675	-0.00536160055706025	0.213855304361756\\
-0.0277236442391323	-0.00512200600903101	0.211644252802611\\
-0.02514516123753	-0.00454791738679566	0.209622346113004\\
-0.0222640715835919	-0.00346413493143316	0.20731462378672\\
-0.0196944542086332	-0.00207638508535141	0.205203035375889\\
-0.0169335035812371	-0.000133897427991081	0.202867289651363\\
-0.0140447714834405	0.00236124315488662	0.200335044487107\\
-0.00996683599232678	0.00639148433803438	0.196543668047383\\
-0.00681492332878686	0.00932854600188671	0.193288293684796\\
-0.00504870326405421	0.0105830783595304	0.191231269859555\\
-0.00321886744486943	0.0113798424749634	0.188834049323977\\
-0.00167938958733987	0.0115602213040676	0.186554664077883\\
-4.91297717248318e-05	0.0112172078034612	0.183840557391371\\
0.0016895939705493	0.0102443669255214	0.180581030279065\\
0.00354662252767818	0.00855515952548941	0.176674504434153\\
0.00602961561248688	0.0053750474224627	0.170775785789779\\
0.009730524401172	-0.000913662129876813	0.160620572794945\\
0.0150610210537129	-0.0120130851240279	0.143336185198042\\
0.0175433262264006	-0.0174905921681471	0.134275668793021\\
0.0193806807121515	-0.0214536965699083	0.1271696884156\\
0.0210701721971915	-0.0248906942361224	0.120343782312803\\
0.0226102176500164	-0.0277246303797352	0.113887019987899\\
0.0240078599134013	-0.0299309889366426	0.107843147511608\\
0.0252749567955958	-0.0315240346390313	0.102220674735946\\
0.0264249996648905	-0.0325430575446866	0.0970043140620366\\
0.0274708968568961	-0.0330411860800275	0.0921650507111262\\
0.0284236881125118	-0.0330775613636749	0.0876677265920915\\
0.0292919894334637	-0.0327125481618035	0.0834760833075427\\
0.0300819387093544	-0.0320052097286018	0.079555716379095\\
0.0309649743452999	-0.0307257518425819	0.0749897172403368\\
0.0317353718539737	-0.0291046835921081	0.0707467875657491\\
0.0323940279669029	-0.02724053354613	0.0667831359077384\\
0.033036149076056	-0.0248120243433773	0.0623444968353929\\
0.0335797927173782	-0.0218976095358628	0.0575391212044641\\
0.0339583319872655	-0.0183265542998188	0.0518473248960646\\
0.0326079608012584	-0.0105519926087437	0.0330302397206194\\
0.0316580544135546	-0.0103869998434311	0.0282150367536591\\
0.030431064546655	-0.0110234595230255	0.0230806662770457\\
0.0284746917611539	-0.012854031747044	0.016321615040077\\
0.0254468122161685	-0.0158928267203943	0.00828395062658166\\
0.0237519865266081	-0.0172896346422635	0.00480481375165415\\
0.0220970740934923	-0.0183662103114313	0.001975797196\\
0.0205448092170721	-0.0191159743963431	-0.000245768395157164\\
0.0189158525701388	-0.0196424960492336	-0.00219140434976872\\
0.0172397763333073	-0.0199192193768225	-0.00383375969063765\\
0.0153135375498721	-0.019919196071605	-0.00532348448131137\\
0.0129749645714164	-0.019471903798241	-0.00661951362363278\\
0.0102034737228097	-0.0182890060887614	-0.00748536251119758\\
0.00680113115649483	-0.0157157481875005	-0.00757752778804027\\
0.00238150163316342	-0.00915064737674215	-0.00589102302291095\\
0.00148455785783919	-0.00653288198668994	-0.00526609407355066\\
0.00128859159561151	-0.00576192108528373	-0.00521266739782128\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.0972405762129048	-0.277256188920326	0.137326029539784\\
0.100362431612133	-0.270430015083785	0.134852901232217\\
0.102220840230134	-0.265911825475397	0.133476677969506\\
0.10342492648684	-0.262524063354164	0.132664242448481\\
0.104100486312111	-0.260257660669028	0.132264645715523\\
0.104643278877491	-0.257977835671624	0.13200916636344\\
0.105019803257247	-0.255676804929135	0.131929709753055\\
0.105189867923207	-0.253345084955294	0.132063333628064\\
0.105106784178532	-0.250971455261335	0.132451457912869\\
0.104718737586856	-0.248543177300296	0.133137843363573\\
0.103971938123633	-0.246046619241027	0.134164856062926\\
0.102816079607323	-0.243468432420015	0.13556769118923\\
0.101212241796336	-0.240797347116248	0.137366704747462\\
0.0991425209621717	-0.238026467566092	0.139558860900267\\
0.0952018252055595	-0.23368504810522	0.14350100928317\\
0.0782895988040632	-0.218327577303041	0.158443758934002\\
0.0735167802993044	-0.21378682068285	0.162132600406022\\
0.0693069902687994	-0.209386240764946	0.165144997656797\\
0.0656786856596201	-0.205137514932053	0.167521168840886\\
0.0625637728909448	-0.201030460785511	0.169369073686767\\
0.0598596258562331	-0.197044870416702	0.170814041905599\\
0.0567174377789906	-0.191882154029018	0.172306552686635\\
0.0539270933585377	-0.186852649946741	0.17348556761678\\
0.0501195584309366	-0.179492303282404	0.174941338820572\\
0.0436799982672123	-0.166412491006411	0.177227699405442\\
0.0185842299896908	-0.11462243106675	0.186213347416712\\
0.0084076597267963	-0.0939855277784197	0.190131620082172\\
-0.00127940323112469	-0.0748847384047919	0.193997099917941\\
-0.0115834238098512	-0.0553229202420863	0.198137249180147\\
-0.0279527614949268	-0.0257420880141421	0.204438389812187\\
-0.0384527248586768	-0.00710063545740214	0.208169296606193\\
-0.0417598478861598	-0.000645650192439673	0.209297985722064\\
-0.0434344886571527	0.00332835003004806	0.209843688539669\\
-0.044176865354497	0.00568988951145644	0.21005491821284\\
-0.0446208567430113	0.00802539299102889	0.210122766670535\\
-0.0446947301567241	0.00955946580115585	0.210054261473604\\
-0.0445422966135764	0.0110652768698422	0.209863195185481\\
-0.0441151644218286	0.0125302969471854	0.209515896867239\\
-0.0433603798307431	0.0139377196296928	0.208972866014177\\
-0.0422231122835595	0.0152660846786425	0.208189672877876\\
-0.0406509422645331	0.0164893750837733	0.207118998665723\\
-0.0385998108486741	0.0175778404678353	0.205714061810423\\
-0.0360412674027917	0.018499758951295	0.203933449539459\\
-0.0329700671611096	0.0192242025453603	0.20174698082173\\
-0.0274643580288481	0.019884641355667	0.19768398688796\\
-0.0210878129923172	0.0199914306538324	0.192736172629287\\
-0.0118683120676569	0.0193015483836465	0.185072559944375\\
0.0150208105648625	0.0129785682813122	0.157074287576833\\
0.0196662716573678	0.01116164695467	0.150370707956955\\
0.0231465392355957	0.00959258091065202	0.144377525541156\\
0.0257224071241314	0.00828945683096322	0.138993190631799\\
0.0276268539619789	0.00723803121170757	0.134101615125797\\
0.0290447215884133	0.00641077157705289	0.129597854358649\\
0.0303383755766525	0.00564554923570892	0.124385508959859\\
0.0312691914182508	0.00512747808168529	0.119523415644838\\
0.0320709092939179	0.00476552424485793	0.114033261859053\\
0.0327212089174536	0.00461691188973457	0.107986336133285\\
0.0332138323533828	0.00470190966146311	0.101440787426376\\
0.0335378604330366	0.00499391532796573	0.094455080682216\\
0.0336671603990445	0.00548997396296624	0.0856694959953582\\
0.0331422271740175	0.00595365814739801	0.0709021153395466\\
0.0320357865460499	0.00524146954041016	0.0593195844855301\\
0.0309372249214758	0.00389602405104644	0.051348231662611\\
0.0297655679946012	0.00205310567282274	0.0442935458967168\\
0.0283773598766589	-0.000472157857126454	0.0369991310586577\\
0.0262711168840066	-0.00454580544584798	0.0274971129802641\\
0.023150849414474	-0.00985986422618951	0.0165851520511596\\
0.0213113905928869	-0.0122306836135084	0.0117229925898488\\
0.0198053600666989	-0.0137475529737261	0.00843150691701461\\
0.0183771047283447	-0.0148671135780409	0.00578053258205807\\
0.0168642202243277	-0.0157479009934035	0.00339212813425849\\
0.0152960894500694	-0.0163593004855819	0.0013059369699493\\
0.0137106894895928	-0.0166877965572921	-0.000452067195238548\\
0.0119312777234766	-0.016725253508836	-0.00205048301338995\\
0.00984103960883753	-0.0163234549914675	-0.00346529317777178\\
0.00747383591502254	-0.0152441318073489	-0.0044938357091594\\
0.00442723903516501	-0.0126067422491558	-0.00489879850461705\\
0.00183327270930561	-0.0082223718550104	-0.004307613676027\\
0.00109212976972894	-0.00582554511006167	-0.00399639952301006\\
0.000746954671159816	-0.00386877154534337	-0.00393503209985757\\
0.00060409736695316	-0.00213269254380016	-0.00411353141242893\\
0.000585978999298076	-0.000658959883054644	-0.00451389247341194\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.0511074339596193	-0.368119833794736	0.122985852896125\\
0.0338620926451917	-0.311459354326713	0.15487401564313\\
0.0333174210378079	-0.307944328611823	0.15628562616902\\
0.0325570726604088	-0.302696681492955	0.15793644365208\\
0.0266289191681796	-0.271475582427888	0.166183915294076\\
0.0233339853988176	-0.257276427183422	0.170032847955104\\
0.0192616371301876	-0.241103543793656	0.174598041893782\\
0.0150851378996218	-0.225659752001501	0.179138496356502\\
0.0107990316432684	-0.210889050415474	0.183655062744614\\
0.0063098006444301	-0.196679068788687	0.188195139208335\\
0.00218582773191162	-0.184912636516311	0.192152038257971\\
-0.001537127612874	-0.175439227932215	0.195521581024916\\
-0.00475497087964533	-0.168145654235652	0.198269346519775\\
-0.00821636879373439	-0.161201518792739	0.201052753839863\\
-0.0119264907183621	-0.154740538362445	0.203840637265145\\
-0.0158489664196415	-0.14893993445593	0.206572458196983\\
-0.0198849405092631	-0.144006425247788	0.209152109656373\\
-0.0238599792006311	-0.140139761789485	0.21145079292017\\
-0.0275334479574594	-0.137474796666907	0.213325396524936\\
-0.0306406386896919	-0.136020886153289	0.214652483816383\\
-0.0333993369927379	-0.135671291116159	0.215448190375687\\
-0.0345816102916942	-0.13622030192974	0.215421411565095\\
-0.0348863359842801	-0.137151312310614	0.214906457715361\\
-0.0344447876553541	-0.138180876982215	0.214032217123268\\
-0.0331063025559785	-0.139316998030207	0.21262455716702\\
-0.0307654434869829	-0.14023555127617	0.210719038626825\\
-0.027528188875852	-0.140660379548414	0.208436744513175\\
-0.0236026163302109	-0.140494634155631	0.205902276167226\\
-0.0186914475647497	-0.139716862753623	0.202897795376147\\
-0.0106408856881652	-0.137833343145462	0.198128119206366\\
0.00670545238441983	-0.133097210163693	0.188060262725158\\
0.013070790004263	-0.130922275861619	0.18460086758056\\
0.0164887188129542	-0.129279961935819	0.182907496949607\\
0.0190348161606491	-0.127580580639484	0.181732281633918\\
0.0207708705489724	-0.126041520149289	0.180951078194119\\
0.0224162964190568	-0.124164307787673	0.180184288899527\\
0.0239476802234115	-0.12190265562529	0.179380003288211\\
0.0253401223034971	-0.119235739425731	0.178465885218272\\
0.0265708361792186	-0.116180256811772	0.177353888394291\\
0.0278119578804571	-0.112090042158601	0.175627280331242\\
0.0301189300817781	-0.0983980040476006	0.166148422482482\\
0.0304736808413683	-0.0946461864230664	0.161853327586528\\
0.0306998139139159	-0.0919245149248836	0.15790049462835\\
0.0308919675232547	-0.0896006298574915	0.15368566302794\\
0.0310714558265324	-0.0876714289468997	0.149280018885363\\
0.0312909857616462	-0.0858426094904978	0.143829196783274\\
0.0315289924369498	-0.0844819594977099	0.138279997383912\\
0.0318362915333928	-0.0833823677844254	0.13175974381491\\
0.0322167624472932	-0.0826084052604956	0.124303552992419\\
0.0330101013200934	-0.0812177167552353	0.101454337749103\\
0.0329040545321813	-0.0805863164466036	0.096310410572874\\
0.0326729372773831	-0.0798301483209645	0.0919907903276435\\
0.0322717339550582	-0.078771619023765	0.0874426747268737\\
0.0316599737765809	-0.0773316537956052	0.0826267738594716\\
0.0310385628819784	-0.075953894664647	0.078821499496066\\
0.0302605745854544	-0.0742874097000196	0.0748444861409542\\
0.0293139782472925	-0.0723086201793539	0.0706996790004345\\
0.0281918970375398	-0.0700036505303075	0.0664020173640695\\
0.0268944304926489	-0.0673717388372688	0.0619789990945817\\
0.0254301313566014	-0.0644280111951234	0.0574711207276453\\
0.0238167747511534	-0.0612049411396925	0.0529307805940981\\
0.0214811339172107	-0.0565604778789885	0.0469335527463915\\
0.0190121601022049	-0.0516633991464882	0.0411448814079378\\
0.0165058012323945	-0.0466925714610551	0.0357136007463222\\
0.0134638942678891	-0.0406438731138842	0.0296062608102404\\
0.0106644509139231	-0.0350433953741076	0.0243817891007154\\
0.00775953632822063	-0.0291678125803627	0.0193122336776788\\
0.00442698907856581	-0.0222669709776588	0.0138898438853102\\
0.000326442231786406	-0.0129837358742573	0.00757152640901348\\
-0.000812571093541992	-0.00951161857323846	0.00548403006733467\\
-0.00114822143238796	-0.00760363554021748	0.00431872957868407\\
-0.00117639789793134	-0.00602951238698457	0.00326078175665395\\
-0.000968370712957078	-0.00418084530753793	0.00185224683867774\\
-0.000483685329476291	-0.00156381808692435	-0.000460572039632678\\
-0.000224391984242844	-0.00029409109088846	-0.00178268879791965\\
};
 \end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
}
\caption{A caption.}
\end{figure}

==> stable-DS-Riemannian (copy)/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{figure}
\centering

\resizebox{0.48\columnwidth}{!}{%
\begin{tikzpicture}%[thick, scale=0.6]

\definecolor{c_green}{RGB}{0, 127, 0}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.102032459783891,
xmax=0.122533033431831,
tick align=inside,
ymin=-0.4,
ymax=0.1,
zmin=-0.1,
zmax=0.3,
view={118.199998874798}{28.1999999144794},
axis background/.style={fill=white}
]
\addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.115353406973769	-0.349723622417345	0.202397993283505\\
0.11554924999028	-0.349415748960962	0.20191754414092\\
0.115122491958281	-0.348728518155773	0.20302893965052\\
0.114411967136745	-0.347690488578719	0.204137814633828\\
0.114066743612367	-0.346899731322967	0.204602361885683\\
0.113348731190319	-0.344823840255398	0.205273834766119\\
0.111457842281161	-0.340840767209867	0.206038347239316\\
0.110170212512349	-0.338531105278203	0.20637052127909\\
0.108559618193789	-0.335826054809656	0.206995241975955\\
0.107711101549886	-0.33438742668757	0.207436118581595\\
0.10610238779568	-0.331380276846824	0.208811895428533\\
0.105316419716725	-0.329740870006756	0.20969722473718\\
0.102714811562368	-0.323530504760526	0.212860320641708\\
0.100785433090184	-0.317951962708306	0.215311060067766\\
0.0999214739582304	-0.314737912285607	0.21646375940437\\
0.0990714153779766	-0.311149561413021	0.217691255710713\\
0.0982703983936976	-0.307286065635289	0.218996415842489\\
0.0975315298671002	-0.303268673008453	0.220217290295096\\
0.0958961673880593	-0.294623889190573	0.222878795150966\\
0.0949825554989492	-0.290084913837229	0.224346255226802\\
0.0927469701805468	-0.281018013234848	0.226971668987286\\
0.0914704645643551	-0.276759213977257	0.228082563380287\\
0.0900242571337977	-0.271959160698359	0.229532743819473\\
0.0876485949185339	-0.264649498040847	0.231980886685505\\
0.0852578767167944	-0.257445108365934	0.234578655851179\\
0.0843118644208862	-0.254031547266519	0.23528689976128\\
0.0833920754607049	-0.250047197972827	0.235583968404876\\
0.0829484438240602	-0.247926722255943	0.23549431514564\\
0.0826717751254812	-0.245248753260674	0.234592393542515\\
0.0826815763103144	-0.242686695145038	0.232841915357472\\
0.0832329624732179	-0.239511042430187	0.228185508998948\\
0.0835326913688277	-0.238070837222241	0.22562925890028\\
0.0840932194444398	-0.23594227516077	0.221348790512249\\
0.0856298013044604	-0.231851342243245	0.211680182233613\\
0.0861761746977014	-0.229106424322046	0.206994419992442\\
0.0863232818806555	-0.228121389370883	0.205537910714868\\
0.0861142089020822	-0.226495647165351	0.204801224999443\\
0.0857950599535101	-0.225761006375711	0.205468879072245\\
0.0842499443461088	-0.22280821452831	0.209100889473416\\
0.0834432175877596	-0.221312207019243	0.210880211747727\\
0.0818057477975187	-0.217967150021765	0.214127741842227\\
0.0809668322225983	-0.216120543612702	0.215551190108496\\
0.0785628812121329	-0.211393997972002	0.218523537361157\\
0.0719287621823869	-0.200005238700386	0.225016446373516\\
0.0687287288168583	-0.194431120686942	0.228520458352436\\
0.0673191397825744	-0.191398563124225	0.230050772559045\\
0.0660085314751536	-0.187593056886061	0.231265282073641\\
0.0645439760052008	-0.180863774005555	0.232298682751076\\
0.063710206685277	-0.176679168899783	0.233321809485587\\
0.0628184809223025	-0.173060682057525	0.234854020544941\\
0.061640835113061	-0.169013138537354	0.23676112678297\\
0.0602873631702381	-0.164804294540869	0.238656288172452\\
0.057095376761452	-0.155971977542748	0.2423439309609\\
0.057043891073599	-0.155831007452099	0.242399208034339\\
0.0550468441213671	-0.151084201982367	0.244280287804636\\
0.0527695682439792	-0.146135970190573	0.24582236797976\\
0.0502461254260763	-0.140925987300509	0.247152277923107\\
0.0474649315619382	-0.135477282672711	0.248306315764643\\
0.0444496913320736	-0.129932839995365	0.24981490575524\\
0.0412555863199667	-0.124182059230846	0.251842608850366\\
0.0318287907467584	-0.106794958619913	0.258507861060448\\
0.0288920003378156	-0.100801196229179	0.260586558976003\\
0.0262018739544218	-0.0948067187472586	0.262060677653968\\
0.0214356157542334	-0.0825027385356701	0.261386319856516\\
0.019161830675621	-0.0763741546606592	0.259807423297866\\
0.0169727803627796	-0.07030738639175	0.2585122038329\\
0.0147440431840911	-0.0643271778399541	0.257847831899958\\
0.0125537151058909	-0.0584570651828605	0.257976343415271\\
0.0104445799759589	-0.0525650130412998	0.258570369013865\\
0.00616071810116436	-0.0410498368912466	0.261875233412353\\
0.00158615640745446	-0.0298566156854394	0.264688576144645\\
-0.000856512920949015	-0.0245830188116555	0.265666307295349\\
-0.00355243916734987	-0.0194203204908204	0.266488434112048\\
-0.006361717739857	-0.0145736145275079	0.267156821612581\\
-0.0124845824157466	-0.00528171350270734	0.26842588807217\\
-0.0219897625416868	0.00680467094257281	0.270296419695207\\
-0.0246816300374704	0.0102769190124715	0.27079267702674\\
-0.0269856838891122	0.0136783395718865	0.27139901759666\\
-0.0301061356396988	0.0196204327069087	0.272696704361517\\
-0.0338279265563987	0.0255009874055731	0.274112278527965\\
-0.0350686778192367	0.0256068420836809	0.27286879282759\\
-0.0361180001397764	0.0236171024008957	0.270096949693541\\
-0.0378750875080021	0.0141418149202047	0.26201801221017\\
-0.0389797536497719	0.00891046740596257	0.258243164879694\\
-0.0407562751706997	0.00489946401514385	0.255686303757291\\
-0.0430474829629084	0.00237616815563596	0.254501076280338\\
-0.044924199366614	0.00131673985529968	0.254419253725465\\
-0.0465693049515607	0.00132531763246141	0.256049107602562\\
-0.0491288801717159	0.00358376600797977	0.258748174561019\\
-0.050844379915259	0.00665432398149168	0.259349880324564\\
-0.0516002879538154	0.00864483435035329	0.259787603892576\\
-0.052550009433727	0.010792574081361	0.260442775556524\\
-0.0558086557216544	0.0152956722160743	0.260520607696237\\
-0.060275224737264	0.0207570553405391	0.260103842604728\\
-0.0629103866639524	0.0237215441346269	0.259720917208596\\
-0.0660578451623891	0.0270427965197818	0.259823514295726\\
-0.0693546243423637	0.0302909953694468	0.259765413741573\\
-0.0756403950122042	0.0372911851332561	0.259201975161138\\
-0.0826708546034016	0.0444655439991511	0.258443350820867\\
-0.08641094302852	0.0481690579595532	0.257716919829983\\
-0.0901589573224641	0.0520103403630035	0.256945760810981\\
-0.0936272114166513	0.0557183935356851	0.257161450555634\\
-0.100596247891403	0.06273614399411	0.267458878605288\\
-0.102032459783891	0.0653058856121402	0.278972339084642\\
-0.101498172346095	0.0657729015163471	0.283861069095709\\
-0.0977586137028093	0.0643405164504312	0.285160130474309\\
-0.0930921902865188	0.0622322351763098	0.285647680454139\\
-0.0886179530881819	0.0601032664604096	0.285945270934056\\
-0.0814818641308862	0.0544046665019859	0.282507088505454\\
-0.0794917097764066	0.0453852921246644	0.276169099382389\\
-0.0799395250573259	0.0386909085175104	0.271719365939685\\
-0.080499742168083	0.0299914724153558	0.266199333334464\\
-0.0810393876107227	0.0214156231513192	0.260938429420358\\
-0.0827642566501281	0.00129720796666144	0.249382704103052\\
-0.0833418010322483	-0.0079056227297965	0.244259358678561\\
-0.0826653898391322	-0.0162597182517518	0.239360295112551\\
-0.0802822296253157	-0.0228058870868819	0.235661727765923\\
-0.0769307514602753	-0.0272434126605815	0.233442545694822\\
-0.0727928414401461	-0.028698193448742	0.232946949538455\\
-0.0635129094445191	-0.0265744695702514	0.233366986202393\\
-0.0596151289629569	-0.0252833147716387	0.233351623583941\\
-0.0547622269693618	-0.0233462342758159	0.233085377354204\\
-0.0497784155516965	-0.0210325557732426	0.233070815988335\\
-0.0467469242567209	-0.0188321345706367	0.232969270981145\\
-0.0443703225197877	-0.0166576981734153	0.23272745684434\\
-0.0402556335473969	-0.0115987075984758	0.232227233716572\\
-0.0384278483404665	-0.00889804187973686	0.232238544164874\\
-0.0364569039047793	-0.00580191953623971	0.232504176430024\\
-0.0340997574764405	-0.00327821191758049	0.232738245636272\\
-0.0318103762458189	-0.00148760742309589	0.232756199586874\\
-0.0271299695860785	-0.00188195424651783	0.231336243722652\\
-0.0249178520109076	-0.00481273545624106	0.229492504647131\\
-0.0235068210897131	-0.00891607369008546	0.226846978217099\\
-0.0221188248898153	-0.0134065583322938	0.223970369203305\\
-0.0207353595674789	-0.0181977154914459	0.220976683863326\\
-0.0198107339279822	-0.0219521852222765	0.21807231262209\\
-0.0202503187821977	-0.0233067682904287	0.213831324800875\\
-0.0210313435285209	-0.0206026527722262	0.212370437292735\\
-0.0212048973993884	-0.0181410009319068	0.211595589161839\\
-0.0207011930097266	-0.0151702877482977	0.211149630781337\\
-0.0194344964334604	-0.0122378019734074	0.210893162757021\\
-0.0171969167009052	-0.0095375185966598	0.211250017651891\\
-0.0121184891500649	-0.00495824143247969	0.211937149125876\\
-0.00748674724983744	-0.000677417546533943	0.21273519757398\\
-0.00583958585165256	0.0014737374010062	0.212992962465798\\
-0.00456744456199998	0.00383195314540286	0.213066958634092\\
-0.00362460697115524	0.00582869465690128	0.21319216193712\\
-0.0019423724423559	0.00886672149238266	0.212934154506927\\
-0.00142887851522777	0.00928775809947019	0.212633625513314\\
-0.00149669694753163	0.00863846397748425	0.212339005499829\\
-0.00136913047176512	0.00669266047150929	0.211671512420583\\
-0.00107000035172861	0.00384301658209674	0.210870146309232\\
-0.000937546413411761	-0.000250632264144957	0.209989752848579\\
-0.00105082025912828	-0.00454669410713054	0.208892686695371\\
-0.000509737382576259	-0.00884287927126914	0.207498384448943\\
0.000476053945884347	-0.013600449138462	0.205808998374145\\
0.000891763138907375	-0.0145254229082327	0.205345621690807\\
0.00218934877605487	-0.0148399970930786	0.204041632630307\\
0.00415106558791967	-0.0134958909809437	0.20277370262123\\
0.00658391023371585	-0.0109276961586294	0.201001893622875\\
0.0110749332033233	-0.0010485747946421	0.193747702806147\\
0.0122567769288636	0.00256586837907635	0.191519688388349\\
0.013284740174893	0.00919562629130644	0.185648066017674\\
0.0133946395450357	0.0101094179086773	0.184705801510533\\
0.0133225231776288	0.0138850666781876	0.180376407986764\\
0.0115879648275269	0.0194225736542872	0.170513024008592\\
0.0104003116340706	0.0200905962709584	0.16437497603745\\
0.00925651187432136	0.0190788339040991	0.159444239843399\\
0.00891761660768065	0.0165426628715639	0.154818229676424\\
0.00908556292309803	0.0131584667311367	0.14956344508461\\
0.00969817102371162	0.00890061792647301	0.14405804390794\\
0.00985086451493	0.000631749122452119	0.132077498709743\\
0.00836731825057796	-0.00263430410391641	0.125318596158274\\
0.00600782232204894	-0.00440128434388931	0.11956958883603\\
0.00342123490733209	-0.00511595249366231	0.114767123367951\\
0.00116379732736249	-0.00568531039181719	0.111049881307505\\
-0.000231325939018978	-0.00880623975197198	0.111147283456764\\
0.00121080565968412	-0.0126656801786929	0.112907856711676\\
0.00410679673460151	-0.018683011417303	0.115312372737443\\
0.00775978789524134	-0.0259906218409393	0.118245589168527\\
0.0113915544837946	-0.0331166120839718	0.121196311979442\\
0.0154356918747816	-0.0384050311329028	0.123493539482168\\
0.0210187085840863	-0.0414079174440748	0.125655535931304\\
0.0220109452262824	-0.0401424282910384	0.125846150573752\\
0.0214362535455295	-0.0379739169775006	0.125837017085831\\
0.0205986475358353	-0.0363452234292561	0.126152328242693\\
0.0191254248956741	-0.0348276997913806	0.126020139458037\\
0.0173132880981454	-0.0341534254417113	0.125722126923436\\
0.0151835216929603	-0.0355041855320878	0.125751474012866\\
0.0141178109324112	-0.0370011494971138	0.125610035306651\\
0.0117287373435374	-0.0397799894235212	0.124631444830929\\
0.00857684571336959	-0.0424618872831837	0.123318795977739\\
0.00531784571350535	-0.0449339179423345	0.121384306315809\\
0.00261879649592345	-0.0462585999070416	0.118851181894925\\
0.00203456292540594	-0.0468390472273354	0.117196687674984\\
0.0050450174803448	-0.0512796918355568	0.115498926524825\\
0.00610281056986239	-0.0567571623334359	0.115789915473534\\
0.00631765161132547	-0.0585958740773088	0.115807132928148\\
0.00841275426765692	-0.0685109889747709	0.114945355890432\\
0.0101881101722319	-0.0736027629604046	0.113011397290911\\
0.0168773658616549	-0.0846420958153019	0.105099825340287\\
0.0259131188059735	-0.094901712531855	0.0921696510876797\\
0.0296964261688113	-0.0997153412258972	0.0878126501855033\\
0.0319321284216171	-0.103608701347914	0.0868431555445101\\
0.0340119251472459	-0.107345756895807	0.0888224202462021\\
0.037584446939297	-0.11287335100764	0.0968009418943339\\
0.0402807785966269	-0.115021984288764	0.103683619649862\\
0.0412786316217033	-0.114308073199614	0.104687681545366\\
0.0416399150842752	-0.112308598265219	0.101855176092711\\
0.041646577712846	-0.109656332450667	0.0954902171312006\\
0.0399963404361734	-0.101891560766176	0.0687870268714527\\
0.0388495688521995	-0.0994158075397827	0.0602757362057619\\
0.0379598479390492	-0.0972470032110064	0.0534272158243916\\
0.0371987425901368	-0.0960206488996793	0.0474319578671635\\
0.0349880684040436	-0.0955383172880099	0.0330845928685313\\
0.0340923506363268	-0.0953050183177996	0.0262903154208038\\
0.0335383341858569	-0.0953162699034545	0.0203076077484393\\
0.0328332033278474	-0.0954762312389855	0.0168200301798468\\
0.0322523026954419	-0.0956872933188493	0.0157534786426418\\
0.0316842514174048	-0.0957620135960321	0.0165450861502073\\
0.0313025530957166	-0.0964209758102618	0.0202157941877559\\
0.0312099068575862	-0.09675420990987	0.0215287810804448\\
0.031599106879435	-0.096725030389393	0.0205886790881721\\
0.0334387528908508	-0.097168144922036	0.0175234029706206\\
0.0362292959350856	-0.0976227630060928	0.012869817876175\\
0.0397027289290678	-0.098388839784675	0.00883523405206332\\
0.0458274750269742	-0.0981282420108369	0.00717077335743366\\
0.0475413742691522	-0.0966746956546953	0.00892795744727876\\
0.0477930402887519	-0.0937000821220525	0.0118706643514323\\
0.0466908948469609	-0.0892949870749315	0.015624772319023\\
0.0450716969199354	-0.0845093592242598	0.0188496383360224\\
0.0429951808505465	-0.0791583405243238	0.0217782305870461\\
0.0418566424802327	-0.0712813232020272	0.0287892611893751\\
0.042774059188158	-0.0653454692365951	0.0337279528971105\\
0.043525475528655	-0.0633250563325417	0.0321509963208245\\
0.0443465280405448	-0.0626734561289347	0.0272276832137495\\
0.043939510634657	-0.0627425568611825	0.0190125166670835\\
0.0399696961004684	-0.0658900086460241	-0.000872550966169672\\
0.0382095511334968	-0.0670673741264102	-0.00661777851466833\\
0.0363759507311771	-0.0694190748639748	-0.015115061298177\\
0.0360073764046857	-0.0704168168071388	-0.0180078537074254\\
0.0368298163924617	-0.0717185803081279	-0.0239560493887978\\
0.0390914552189983	-0.0716144514256719	-0.0265640725225958\\
0.0405528499308596	-0.0696658364471999	-0.0287890749042193\\
0.0409203851754301	-0.063917175341991	-0.0329168152517186\\
0.0409660384369993	-0.0628480686452351	-0.0333549043330614\\
0.0403740594515069	-0.0593298529778851	-0.0344724412171574\\
0.0398184580888175	-0.0534043604208773	-0.0353231847478738\\
0.0399288678699982	-0.0491624764259738	-0.0346848211352589\\
0.0401909223945129	-0.045588476941716	-0.0337179746006482\\
0.0408008739370159	-0.042685096444691	-0.0335654087894\\
0.0415986250960761	-0.037739226247451	-0.0367350332598215\\
0.0416331034248117	-0.035473553562373	-0.0370976933097687\\
0.0416010468984112	-0.0334776533130055	-0.0362146606731407\\
0.0416652577156316	-0.0315924972832849	-0.0360284269519529\\
0.0435074400431681	-0.0295679350422378	-0.0352917211766781\\
0.0437369887850521	-0.029487477104518	-0.0309627236768065\\
0.0424027265383523	-0.0302412560395866	-0.0274797969987733\\
0.0411324103956523	-0.0316466967975956	-0.0231681530509931\\
0.0396465265427635	-0.0332156906984888	-0.018436599981032\\
0.0387123061725272	-0.0340922500030961	-0.0150129635246286\\
0.0396723898885386	-0.0338927981749695	-0.0102711299919641\\
0.0412207959985314	-0.0334640253775538	-0.00727472969031312\\
0.0434526664640157	-0.0331170871145	-0.00381867852329432\\
0.0459851656989989	-0.0324655642472504	-0.000811273095522758\\
0.0479471169199214	-0.0316966067311438	0.000918439672946803\\
0.0480677955663238	-0.0304926660854831	0.000301399932800817\\
0.045696289745043	-0.0291406401226169	-0.00486681448510878\\
0.0450318588178636	-0.0297994051856326	-0.00655430258343714\\
0.045304549751241	-0.0312670154385534	-0.00708439687301976\\
0.0463459191294486	-0.0327606404821815	-0.00505691731169267\\
0.0473406681261323	-0.0330760291387771	-0.00173648928889408\\
0.0487634317749898	-0.0320085554413754	0.00210959185310094\\
0.049801121155333	-0.0280141050892204	0.00707056918159665\\
0.0496257349398045	-0.0257969990777523	0.00886931100928262\\
0.0484651705917147	-0.0215540583852872	0.0114588110390251\\
0.0443684480641603	-0.0133091806831862	0.0146635786342988\\
0.0436817857053255	-0.011620661654434	0.0163788460742896\\
0.0435969067292553	-0.0117539209522949	0.0180464434279913\\
0.0440595777046781	-0.0140453458565871	0.0186292577676098\\
0.0442125134912364	-0.0150344277151522	0.0181048506492694\\
0.0438043449869278	-0.0172908427126868	0.0147588779211959\\
0.0415725400425361	-0.019457982328719	0.00864249115959564\\
0.03808758925015	-0.021389642687214	0.00241660899769586\\
0.034756315975974	-0.0231810546213374	-0.00314036577657512\\
0.0322611304232813	-0.0248074270358311	-0.00628833604386603\\
0.0297187211026027	-0.0243647897084034	-0.00464761116202833\\
0.0290351636619162	-0.0223659265329664	-0.00174361403973977\\
0.0269892275881456	-0.0182260623930761	0.00269467754758462\\
0.0265751000028425	-0.017557887459833	0.00337629175736126\\
0.0248473843401695	-0.015083148893794	0.0055481600006651\\
0.0239969075771851	-0.0130323305602284	0.00778374280677618\\
0.0211728251380983	-0.0111055238735457	0.0117114535888861\\
0.0194735042590581	-0.0115787768148048	0.0127108602839663\\
0.0169866058170183	-0.0126997784747324	0.0119413257982984\\
0.0140774226785986	-0.0148065007303634	0.00845354874206505\\
0.010737970010431	-0.0170513241928658	0.00368563580264891\\
0.00671346197324851	-0.0184210809736737	-0.00080656731185319\\
-0.00177873496616915	-0.0175114954480808	-0.00626397219350416\\
-0.00460173833273575	-0.0152224961496963	-0.00570216436280679\\
-0.00595910350845752	-0.0122552850848563	-0.00483919635949881\\
-0.00595077168144931	-0.00954355861256456	-0.00389700867771503\\
-0.00501250543416765	-0.00745789378581502	-0.00294798699251742\\
-0.00359134972454334	-0.00434559760538494	-0.0014176300767591\\
-0.00269856826133968	-0.00242902068711348	-0.000415416031590288\\
-0.00232913307877042	-0.00172488903047613	-0.000160736613947776\\
-0.00202376087224265	-0.00125991959379396	4.39550626174512e-07\\
-0.00167131848666685	-0.000898640104153248	0.000142861300241603\\
-0.000637001436866458	-0.000647814829149551	0.000783477099260133\\
0.000136072541262799	-0.00051125260117868	0.00141999264714476\\
0.000609017772322695	-0.000584293910385003	0.00190072298555594\\
0.00110201472743537	-0.00112968546042519	0.00258988840596669\\
0.00136459033086145	-0.0019092495855314	0.00323204140932287\\
0.00126091557934122	-0.00281274713928475	0.0036368553355573\\
0.00034480554355043	-0.00523604752811185	0.00393089092960652\\
0.000136410487419858	-0.00575711761933895	0.00392330748868469\\
0.000520192828192267	-0.00484882333484354	0.00376197186407967\\
0.000790754497924262	-0.00421474529870364	0.0036973388989599\\
0.00110422026305251	-0.00346679006360512	0.00358630572885688\\
0.00153918751226434	-0.00245145483522635	0.00349555845746202\\
0.00154991086187184	-0.0025094848948406	0.0033090292044653\\
0.00151204131514338	-0.00268835011463581	0.00287080637365555\\
0.00122239936671203	-0.00330874615802107	0.00276619475306061\\
0.000414989996618265	-0.00447629719237846	0.00261462450001504\\
0.000188392985634889	-0.00450958186127615	0.00227907618570905\\
-1.25503786019276e-05	-0.00447559562927552	0.00208120486398844\\
-0.00219808575810548	-0.00571518368409196	0.0011533287213743\\
-0.00238158573298713	-0.00559032249759245	0.000845694141537512\\
-0.00200348888603369	-0.00469751093214071	0.000684179423441955\\
-0.00175147866920999	-0.00410294523547355	0.000551701140782346\\
-0.00145129225332657	-0.00339766542011766	0.000439398534090085\\
-0.000722436401467297	-0.00170138977139073	0.000228624847553538\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.0971734289051405	-0.277116931420423	0.136466742753117\\
0.0940448528181893	-0.272552320241858	0.141337242069201\\
0.0907001318792153	-0.267748520050382	0.146004271797011\\
0.0890832812353795	-0.2650736186051	0.147583701340001\\
0.0859854720004349	-0.260579157934645	0.150065313593235\\
0.0847661622690255	-0.258820419721845	0.151319644674074\\
0.0842863461369345	-0.258099598604974	0.151899883031056\\
0.0827454571715679	-0.255811241795868	0.154428983514368\\
0.0805959958560314	-0.252853949342848	0.157872948061629\\
0.0794256897901919	-0.251104243246394	0.159587823044836\\
0.0758454998081644	-0.245204057379045	0.16461797171265\\
0.0718513825670002	-0.238511772925461	0.170340423421344\\
0.0701986238699056	-0.235727905428543	0.172662774647259\\
0.0692485492732143	-0.23380909741283	0.173684256930056\\
0.0683570262423553	-0.231352202190138	0.174432417718621\\
0.0677825820832529	-0.2288060020145	0.174379529995081\\
0.0676678362984187	-0.226171600273714	0.173169316866609\\
0.0679544451772724	-0.223269521144781	0.170786151035127\\
0.0686814348256691	-0.220399350771802	0.167770612964771\\
0.0689515040531764	-0.217443986250217	0.165669137308905\\
0.0687469350096199	-0.214513655071104	0.164703498658709\\
0.0681254753059985	-0.211586959022738	0.164872146761791\\
0.0669461177538877	-0.208672026854495	0.165946041435107\\
0.0650319726139474	-0.205521519366724	0.167524750813451\\
0.0628801127336343	-0.202235559399486	0.169152248337876\\
0.061006019875712	-0.19913267721012	0.170337945984716\\
0.0593908340877908	-0.195756791637439	0.170806536739408\\
0.0566496849818661	-0.18897481092562	0.170955032745425\\
0.0552655097052911	-0.185439834750808	0.171186243491605\\
0.0529133285134147	-0.178164023784796	0.171802835578046\\
0.0518158020780224	-0.175425423949111	0.172356874473188\\
0.0500463395324683	-0.171169375207675	0.1724899366414\\
0.0478013417244845	-0.165260509527333	0.172428486580978\\
0.0460189434777029	-0.158785100038423	0.173523199467084\\
0.0456024982647465	-0.157043806989603	0.173777253661432\\
0.0448950070664095	-0.153988636911144	0.175122083540271\\
0.0444106253620954	-0.152079175127422	0.176497316971657\\
0.0412354865569305	-0.147847271592643	0.180081145221503\\
0.0395047163391399	-0.146986939953552	0.181212652854861\\
0.0343209909626504	-0.144988176478393	0.184651146399722\\
0.0300404295472415	-0.141785454121073	0.18852328864575\\
0.0287978341975519	-0.140349682189683	0.190019422750599\\
0.0272110492984109	-0.138143830237687	0.191500265755189\\
0.0265817633693681	-0.136919794309997	0.191353437405262\\
0.0257041128292502	-0.134928830865725	0.190486156563243\\
0.0249363772334553	-0.132150547521318	0.187655241743506\\
0.0246696248628481	-0.13061126260157	0.185691977443654\\
0.0241343728067149	-0.128457761469946	0.183195104931828\\
0.0226400210448544	-0.122362792111876	0.176650714873302\\
0.021890359522223	-0.120651067814457	0.175835132356918\\
0.0206361519014932	-0.119147910027146	0.176532288921775\\
0.0192489504918748	-0.117724972017059	0.177626352623746\\
0.0180392669824077	-0.116412008842216	0.17872725551014\\
0.0158701803823894	-0.114353098445944	0.18053781249788\\
0.014965067805252	-0.113589776996901	0.181484643619421\\
0.0140474604050939	-0.113076749081366	0.182446371977836\\
0.0133373333308867	-0.112807942295823	0.183644047751032\\
0.011813149176132	-0.113002383654157	0.186689197490855\\
0.0113852213865293	-0.11142154142405	0.18524090193571\\
0.0106426491403178	-0.109912967486243	0.184817101398408\\
0.00995824639518533	-0.108663633818927	0.183924642066376\\
0.00880822292344724	-0.106775210355644	0.183208807097015\\
0.00651095823489062	-0.10255448462688	0.181804043778881\\
0.00512199602510294	-0.100146199946087	0.181964289209921\\
0.00389636339265687	-0.0979067339471711	0.182674292133234\\
0.0033825402523936	-0.0956282596255321	0.183663571911808\\
0.00424592372010607	-0.0935079843180996	0.184977200232324\\
0.00583068574542212	-0.0913857301083376	0.186610696715281\\
0.00980902283268031	-0.0871855903507646	0.190191748015024\\
0.0122519935524697	-0.0823333090871444	0.19365535946894\\
0.0116026951370685	-0.0794619365564365	0.194839793708655\\
0.00967538761086573	-0.0764389154193593	0.195546125452176\\
0.00634858898126445	-0.0729504065906746	0.195730606954725\\
-0.00150183092835982	-0.0660604446291767	0.195502298442759\\
-0.0102873060064138	-0.0581543846226334	0.196073215508275\\
-0.0139587785416305	-0.0543949415248247	0.196824751560049\\
-0.0153902389704576	-0.0523472796559993	0.197619148863131\\
-0.0159088035149805	-0.0489701512951407	0.199255060596739\\
-0.0153551680058167	-0.0473715899218853	0.199686115423526\\
-0.0145975957811947	-0.0458378639792023	0.199260930310674\\
-0.0144145189640154	-0.044113160748322	0.19764655571862\\
-0.0149191467635341	-0.0423113830868297	0.195001909859656\\
-0.0157817745767	-0.0406818372357994	0.192176988489038\\
-0.0178068433673384	-0.0378937028640765	0.185567965633607\\
-0.0185239901024425	-0.0363842667242226	0.181239292917007\\
-0.0185297888096673	-0.0362142157988693	0.180675635902783\\
-0.0177779046358412	-0.0358333653298299	0.177890993021856\\
-0.0171235461157062	-0.0355911541088001	0.175456324094432\\
-0.0164580003231091	-0.0354359367922701	0.174586455339869\\
-0.01566661060251	-0.0356684102506885	0.175701106437694\\
-0.0150302537359653	-0.0358025508118028	0.176154495658748\\
-0.0145741880894097	-0.0357771789649665	0.176714954364785\\
-0.0142869522549309	-0.0355953383754855	0.17756557997498\\
-0.0144422054489544	-0.0356330130968773	0.178084044656029\\
-0.014812502590067	-0.0354598295957453	0.178612429257666\\
-0.0163253907161245	-0.032105517942913	0.182431749773271\\
-0.0167489826169413	-0.0309035981405905	0.18399668454902\\
-0.0174971110658799	-0.0304095961419627	0.184526133811189\\
-0.018311551828987	-0.030797487297085	0.18385392144105\\
-0.0186024124058673	-0.0333341687808591	0.180886119726158\\
-0.0165320044752879	-0.0330366910889537	0.180044949104343\\
-0.0132900241456019	-0.0323785497849784	0.177767797316481\\
-0.00934486771729964	-0.0311751675404563	0.174923633316588\\
-0.00194323263422697	-0.0289577556230173	0.168577511995058\\
0.000792442538659954	-0.0276341060413351	0.164896750971801\\
0.0017150085743961	-0.0258537974708914	0.162960860492925\\
0.000397435980359961	-0.0237506268595595	0.162288935066951\\
-0.00180286416781061	-0.0214844301507925	0.16240817068193\\
-0.00468589945598985	-0.0193883666793536	0.162250621092542\\
-0.00932252799834216	-0.0152583690873571	0.161960693324617\\
-0.00974803320238093	-0.0102802802309117	0.163434369233388\\
-0.00880304175689145	-0.00731103302743152	0.165019589621918\\
-0.00754589479623635	-0.00476141372883165	0.166615767750312\\
-0.0060752346691072	-0.00270410057738096	0.16799905724512\\
-0.0035212331565837	-0.000742677593211838	0.169806072048109\\
-0.00215099748261222	-0.000706043352374119	0.170764418182553\\
-0.00256190246621907	-0.0011454051244586	0.170983485486317\\
-0.00296541768942277	-0.00183484364363629	0.171319135284024\\
-0.00312945111375845	-0.00277731471420245	0.171733294125076\\
-0.0043660597900515	-0.00406387709885991	0.173238246218089\\
-0.0049818518655243	-0.00363274370925243	0.174115105076549\\
-0.00630120328895351	-0.00169445064263979	0.175920009989411\\
-0.00787497252360803	0.00069407876504346	0.177436034484305\\
-0.00968024474159451	0.00356828832637129	0.178819355376696\\
-0.0113393207679174	0.00616287758447215	0.180084301664338\\
-0.0135187467108124	0.00906803842190468	0.181826106041459\\
-0.0133591549444987	0.00853740009476239	0.182112536706665\\
-0.0127068979755573	0.0054416570755304	0.182901830942886\\
-0.0121832518909367	0.00465604430103428	0.183810161834845\\
-0.0108594691141016	0.00586199210891175	0.185700468726533\\
-0.00913159545606174	0.0137410018921196	0.191093250238694\\
-0.00868646214053409	0.0190374308064968	0.193460754142472\\
-0.00794017760785226	0.0235065167250437	0.193952424291621\\
-0.00650727740345075	0.0269223017921643	0.192329374030269\\
-0.00480021122244495	0.029236759462153	0.18937616230359\\
-0.000604243534185589	0.0301108445856997	0.182730609061619\\
0.00150858133865683	0.03026578791446	0.179284749107616\\
0.00329610556847915	0.0306379110532805	0.17611928629074\\
0.00440177876279801	0.0312946488359764	0.173055098257025\\
0.00453088761818804	0.0322725154456808	0.170684326508391\\
0.00427329357267064	0.0333866881473524	0.169089744756788\\
0.00207708000330381	0.0363439893476262	0.167641966018552\\
0.000436501277227885	0.0381057205851217	0.167007954688694\\
-0.000420331075851432	0.0399416334220619	0.165254587482958\\
-8.34027197132992e-05	0.0416827234073172	0.162447267736645\\
0.00104741224355809	0.0437359574830597	0.158395062893911\\
0.00347231099357537	0.0458853436078708	0.153723893239725\\
0.00849793569105134	0.0483469319781947	0.146982242567556\\
0.0109306521865885	0.0493265212595816	0.144107334617098\\
0.0164847532644249	0.051649320703355	0.137464157513868\\
0.0189005341923698	0.0527730153158333	0.134091299209798\\
0.0227156363421618	0.0545144824536397	0.127582885569676\\
0.0261177791544307	0.0560746893936193	0.121788755762731\\
0.0290812189879049	0.05746782481882	0.115494418312701\\
0.0344160665448948	0.0584196123699106	0.100278494019945\\
0.0344682306077158	0.0581983764704884	0.0985150113688639\\
0.0321519540882556	0.05603516218712	0.0912555296070321\\
0.0308215259553144	0.0542288474136564	0.0890914998697365\\
0.029087056440849	0.0497429725890217	0.0871174892189033\\
0.0284909609456458	0.0467593188077372	0.0876652991255178\\
0.028089511819388	0.0439502200825762	0.0889439570369966\\
0.0278117709096554	0.0416995392851782	0.0906134088749755\\
0.0276365146789004	0.0402939904641248	0.0922258068451954\\
0.027536189687949	0.040011008196419	0.0934469618748971\\
0.0281617015515391	0.0406977716729989	0.0956379308434184\\
0.0298966488011981	0.0402881070786089	0.0933985116672634\\
0.0301174858254456	0.0401871546141856	0.092939444919462\\
0.0318708306580536	0.0392194262681006	0.0883267164586949\\
0.0342192968690729	0.0377268927321012	0.0826948739801934\\
0.0369249666570587	0.0354351494667862	0.0780735432041451\\
0.0432262976310796	0.0294795194208506	0.0698658841171059\\
0.0459485659697155	0.0267061405034966	0.0674358865069161\\
0.0481622587741911	0.0239949859982413	0.0658160222566736\\
0.0482553960380089	0.0238807213235632	0.0657497075174806\\
0.0496827927935969	0.0223469418246904	0.0648768255995247\\
0.0505190554415726	0.0214340244877908	0.0643735761514851\\
0.051524675770952	0.0195093942059053	0.0643688197000291\\
0.0513790027127851	0.0191755425224604	0.0656806700460803\\
0.0511329418880763	0.0192158191243733	0.0656580158034006\\
0.0510950926773884	0.0191578037624731	0.0659253087874776\\
0.0507855618962211	0.0189991581108019	0.0664999313616281\\
0.05048420086164	0.0189398848532543	0.0669645646083187\\
0.0502805646919811	0.0189488479915907	0.0669671529489284\\
0.0500689443058885	0.0190858053501988	0.0668552009628781\\
0.0491158032024035	0.0185545423103226	0.0672082796970008\\
0.047325462179938	0.0181368202741964	0.0679977704847534\\
0.0444156738241037	0.0176428153824857	0.068699006216309\\
0.0415590216819335	0.0173085307113177	0.0695737667255558\\
0.041527425919061	0.0177351061897697	0.0696062289532852\\
0.0409245573763592	0.0168449838677166	0.0695005501561934\\
0.0398045300657285	0.0156911688904989	0.0692716277125842\\
0.0358931508769552	0.0128224385933445	0.0674364256640353\\
0.0307392001403934	0.0121023080570867	0.0633483380709041\\
0.0297276090143986	0.0120829519881436	0.0626543517569397\\
0.0257684662986106	0.0127251226155505	0.0610739192194635\\
0.0213342528350833	0.0132733585535534	0.0601777486478329\\
0.0163730001929536	0.0146555491959064	0.0591402016626671\\
0.00632709715812674	0.0191885345659699	0.0584810346217634\\
0.00185683583427854	0.0216233012117563	0.0582134503986055\\
-0.00343071000821338	0.0248355435646547	0.0577916356564709\\
-0.00711922523032238	0.0267305137874352	0.0583921728053414\\
-0.00783576470222075	0.0262314517430129	0.0599353661152907\\
-0.00741384995188027	0.0251029693765761	0.0617347937221614\\
-0.00568766693366574	0.0232305842235654	0.0649125955889616\\
-0.00433085959234175	0.0217371117068553	0.0652945695058437\\
-0.00245137275139268	0.0199777115260941	0.0649438297809798\\
-0.00024231631211441	0.0181453729997121	0.0638383535602562\\
0.00231966840391523	0.0155995883923488	0.0613382238817539\\
0.00760764379756063	0.0110945525142731	0.0522990828355536\\
0.0123581419985791	0.00676815499743139	0.0398087190804007\\
0.013862505641473	0.00461509401465404	0.0354642890900696\\
0.0146717648969905	0.00226770106329544	0.0336364002621244\\
0.0154710028635304	-0.000163248986847719	0.0330456244333443\\
0.0165148209186062	-0.00533494909595617	0.0336029126842267\\
0.0162635273399929	-0.00882863516367899	0.0350486751844469\\
0.0158156811725896	-0.0111815554175915	0.0358533421394673\\
0.0147513163200802	-0.0141114020979209	0.0355823689757941\\
0.0145149669542477	-0.0167092965203444	0.0329181927615575\\
0.0150543063532116	-0.0191142554029659	0.0279853355659599\\
0.0173246662857567	-0.0223079501519368	0.0150645341031076\\
0.0187525139368176	-0.0230751854824073	0.00898226041555961\\
0.020493660901264	-0.0232642155816321	0.00276142815884239\\
0.0217418074438046	-0.0231161350777772	-0.0015497229251612\\
0.0222589421828532	-0.022504834094909	-0.00474132092625018\\
0.02269435645894	-0.0219229786589223	-0.00711499719731934\\
0.0223166292840365	-0.0207666061577063	-0.00670840921525706\\
0.0219994337798951	-0.0202592206597423	-0.00614604875076802\\
0.0201739301343246	-0.0179714839234885	-0.00177656300435453\\
0.0189509204033395	-0.0165545917991818	5.09667007019265e-05\\
0.0178654929371072	-0.0153990820207608	0.000680593183293221\\
0.0160955017128783	-0.0146335465224049	-0.000742546626544494\\
0.0125314980372666	-0.0158196363070577	-0.00874927576076012\\
0.0115681776096273	-0.0164620229650164	-0.0108987668790872\\
0.00964214207018294	-0.0180815706664438	-0.0159494295232123\\
0.00577805001602766	-0.022210095564498	-0.0263836088973462\\
0.00146650445109869	-0.0275327274852003	-0.0352091267134733\\
0.000805014118580472	-0.0284111425380303	-0.0363983598600611\\
-0.000321183388820701	-0.0301419857820858	-0.0371886331730826\\
0.00172513195758411	-0.0293896662640791	-0.0336382019661912\\
0.0033098754504034	-0.0289736661929157	-0.0317118872831426\\
0.00978858635181484	-0.0297446360980191	-0.025210568152606\\
0.0129865495662809	-0.0303272410073067	-0.0219488677313563\\
0.013160808626874	-0.030358847901736	-0.0217604571423661\\
0.0158825463439032	-0.0309674201090487	-0.0182523883805999\\
0.0171574476463044	-0.0309547895797411	-0.0162422144546684\\
0.0181726207258596	-0.0307461677879294	-0.0144009749082976\\
0.0184803926863021	-0.0285208812376574	-0.0114501148609629\\
0.0164908290610467	-0.0241174212689196	-0.00967322099703449\\
0.015299139962984	-0.0217298131088394	-0.00892353883654151\\
0.0148380751710473	-0.0203272385671435	-0.00815815116734875\\
0.0149350498374199	-0.0198080052461682	-0.0076677682963821\\
0.0152108659604896	-0.0192181719946355	-0.00723495116458422\\
0.0151833308797633	-0.0190180558564096	-0.00714948652886804\\
0.0151541504764305	-0.0188132010629103	-0.00714980030387635\\
0.0150638403152035	-0.0185645016422573	-0.00705940162917429\\
0.0149738472997644	-0.0183682790454002	-0.00690112054193232\\
0.014443992219646	-0.0175179852759921	-0.00621614158764738\\
0.0125017703916307	-0.014686480263839	-0.00530396553864099\\
0.0105643509210265	-0.0122388523938386	-0.00473009889192866\\
0.00792019263324351	-0.00925087167060179	-0.0041162751215254\\
0.00560249149665354	-0.00690712561774848	-0.00325742762100995\\
0.00301463631836701	-0.00515115585073367	-0.00138248375231248\\
0.00195383599284737	-0.00537486625710371	0.000409279790701822\\
0.00147656581340944	-0.00558669936751621	0.000879141709733966\\
0.000997525902526719	-0.00582016317396827	0.000809388501316344\\
0.000382284283772349	-0.00600518232800396	0.000342957015642353\\
0.000367948504443771	-0.00525198413135414	-0.000550603056558296\\
0.0004560259886916	-0.00479943279128259	-0.0008110950247458\\
0.000425178470199128	-0.00444352663023412	-0.00103150013354331\\
0.0002205080856863	-0.00399685335154476	-0.00115702385585015\\
0.000217465952296048	-0.00319588262042109	-0.000985842015993943\\
0.000339180296203667	-0.00253500639575993	-0.000889787451457069\\
0.000497913124888338	-0.00198859459343126	-0.00065755111332283\\
0.000622522445042295	-0.00145402801223793	-0.000516733958661808\\
0.00024507832874876	-2.47708422135284e-06	-0.000812359050377742\\
0.000112057030706325	0.000273933751906097	-0.000978433852666494\\
2.59783619255272e-05	0.000433590394739447	-0.000998601908608121\\
-0.00021978758165947	0.000282926002321104	-0.000637026622503423\\
0.000485726778639062	-0.000270025557278453	0.000223071153526821\\
0.000405026530461483	-0.000124022988097106	0.000398340418147569\\
9.40486574788624e-05	-0.00018461492326971	0.000139174427598865\\
0.000137106729415415	-5.96937270331832e-05	-5.27345641546662e-05\\
-3.42110439022214e-06	-1.10293536753625e-06	1.28735131793012e-05\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=black, dashed]
 table[row sep=crcr] {%
0.0473513859496758	-0.358926768566989	0.123519635665266\\
0.0463046775330882	-0.357221544066203	0.1262041217523\\
0.0460642905913821	-0.354443713809403	0.128950321448113\\
0.0460559472321279	-0.352031450472829	0.131509833155241\\
0.0456240010471686	-0.347617394216166	0.13664178844431\\
0.0453477690092945	-0.347326335707508	0.137565193559684\\
0.0453050957080733	-0.347147674532012	0.137487944019257\\
0.0453193608023811	-0.345702541221542	0.137189806195811\\
0.0453247812502456	-0.345381788266948	0.137174750728419\\
0.0451083545818768	-0.345251816528223	0.13749561538041\\
0.0446837704348292	-0.344508546745932	0.137929047632187\\
0.0440120748545702	-0.34283050711257	0.138776600155162\\
0.0436488496122792	-0.341996302490413	0.139238550492853\\
0.0432050673397161	-0.340975813008447	0.139881164026739\\
0.0428644444396744	-0.339721214487971	0.140446109660188\\
0.0424337842568772	-0.338272506623396	0.141005375355993\\
0.0419040518812298	-0.336901473344194	0.141607129138455\\
0.0412366406354501	-0.335564087151796	0.142316453367295\\
0.0404967127229146	-0.334355753470312	0.142984548228284\\
0.0398697341555502	-0.333019677559729	0.144024297890915\\
0.0390250131653565	-0.33152939521158	0.145129582625108\\
0.0364591919663821	-0.326637060248474	0.148793862256743\\
0.0350350809725527	-0.322913298936262	0.150800444467114\\
0.034195158695435	-0.320837763002892	0.151734219059442\\
0.0322653972189089	-0.312803385113286	0.154592024569268\\
0.030347692898245	-0.304615616728374	0.157381914482066\\
0.0295611521425004	-0.300493578161761	0.159619044331462\\
0.0291592476599447	-0.29861391703529	0.16023536367841\\
0.0286147424343786	-0.295630568574914	0.161813699226176\\
0.0291240328961586	-0.295384478796087	0.161503844160213\\
0.0296027720941517	-0.295203748965927	0.160540642282295\\
0.0298361268643937	-0.29507279542091	0.159927871958756\\
0.0298568370254533	-0.294617472848109	0.159811127425774\\
0.0293076004986672	-0.292951497240352	0.159945178557804\\
0.0277131978397125	-0.289752508090095	0.160785295824334\\
0.0257919286420072	-0.285430850584556	0.16199017117096\\
0.0210692122354417	-0.269486357605753	0.166623126749531\\
0.0196955414688437	-0.261527062684836	0.169135368268377\\
0.0191320496605167	-0.256037816989203	0.169383115430787\\
0.0193054789202297	-0.252467381180245	0.168714936082739\\
0.0199124401880058	-0.247279046549325	0.167233893299114\\
0.0209011074359499	-0.241674974354902	0.165927174633347\\
0.021571030277993	-0.239926051479982	0.166588901693005\\
0.0224595283990407	-0.238033319654305	0.16831689563962\\
0.0236428248644883	-0.23692893225093	0.171276070251546\\
0.0244493236522275	-0.236922553265054	0.173064615720438\\
0.0255864944247681	-0.237294718178608	0.175439766291571\\
0.026562775778677	-0.237656480393627	0.177801299315724\\
0.0267915056659501	-0.23728391194951	0.178716683080654\\
0.0267601388701804	-0.236544746630633	0.180109805697327\\
0.0260736721182073	-0.235139389916541	0.181215069193182\\
0.0247935789815466	-0.23289413531727	0.182386198574454\\
0.0230983405356412	-0.229317396672509	0.183145521389861\\
0.021201266151628	-0.224965900971524	0.183244451218547\\
0.0192372932058918	-0.219525094806715	0.182714354981144\\
0.0173561815784786	-0.213411506278279	0.181805756314863\\
0.0172932420021109	-0.213211205268867	0.181775965647173\\
0.0152243211989399	-0.206797248957457	0.181386722850761\\
0.0130680424622376	-0.200750956530332	0.182172108187616\\
0.0111824610978178	-0.19504334751362	0.183318487220576\\
0.00935029888172723	-0.189742864464265	0.184975204344292\\
0.00747407193987804	-0.185367092233632	0.186390087283521\\
0.00541052751539162	-0.181175103494342	0.187971578155774\\
0.00307610553908122	-0.175835920376822	0.189890494904379\\
6.08876074177367e-05	-0.167758639679154	0.19238732518966\\
-0.000141894628302608	-0.164984684426213	0.19418639110483\\
0.000665709010076565	-0.163753288812419	0.196525144228259\\
0.00119138510258499	-0.16307263891925	0.199080135178181\\
0.00077926386769972	-0.161982666861074	0.199976743678567\\
-0.000336467084734338	-0.15839779383069	0.201132581611394\\
-0.00273186986052809	-0.152126993856528	0.20175649520847\\
-0.00537842484645046	-0.145393481594891	0.20230505378397\\
-0.00766638895148303	-0.138403871911235	0.203165452792237\\
-0.011098966484533	-0.123688084316081	0.204514970244757\\
-0.0123503707591195	-0.117676455586012	0.205785600208809\\
-0.013486009891645	-0.115127731501835	0.207798037009576\\
-0.0149150269632617	-0.116477412670525	0.21040421076823\\
-0.0167752156296982	-0.120011317654815	0.212935290007989\\
-0.0186731516545219	-0.124303416906499	0.21502497311465\\
-0.0235025222268532	-0.134949491166072	0.218741031179939\\
-0.0275486804588678	-0.144421126603273	0.221110585107223\\
-0.0285566265955698	-0.147057298510512	0.221344719149195\\
-0.0299363371393453	-0.153410426421849	0.219344963546442\\
-0.0300443550380056	-0.15947214494184	0.214153257537615\\
-0.0294770408602307	-0.165238165921281	0.207659491478872\\
-0.0262013426476612	-0.175168003282817	0.189337901658639\\
-0.025080174975276	-0.177412953466294	0.183667257477487\\
-0.023077272155338	-0.179977436504412	0.175294259725443\\
-0.0224082380989764	-0.179932195027595	0.172791905382092\\
-0.0222836526050785	-0.178653249857782	0.172771700196688\\
-0.0220958661193026	-0.175611082888861	0.175092004882099\\
-0.0198445643378463	-0.165546239874311	0.181969668215214\\
-0.0183013905057107	-0.16045800179333	0.185301672907547\\
-0.0157690563416113	-0.149682381678593	0.193090823621525\\
-0.015176854873785	-0.145386550662834	0.196527488516424\\
-0.0153052598678131	-0.141839857998528	0.199683650403804\\
-0.016064240055477	-0.1392429216834	0.20263842707947\\
-0.0179551561766535	-0.135708340529457	0.207076058094574\\
-0.0192749621696092	-0.134928174211044	0.208910213907328\\
-0.0204420231467791	-0.134436345368914	0.210796080065299\\
-0.0211562876271826	-0.133477230354754	0.212827770362911\\
-0.0225446159765878	-0.130396668356571	0.217596355914444\\
-0.0230223695398017	-0.128011571868477	0.22020341014714\\
-0.0231816321601397	-0.124913042149901	0.222859279397681\\
-0.023140496517697	-0.12132000157526	0.225836467493441\\
-0.022876476854567	-0.117478337979074	0.229301680250692\\
-0.0225707296616716	-0.11369062925637	0.232264986412119\\
-0.0215960003914143	-0.107933411974277	0.234205397277923\\
-0.0212254078824689	-0.106315950055308	0.233813560841408\\
-0.0215810185364236	-0.106001040996564	0.232358896867071\\
-0.0223538033517762	-0.106754833515321	0.230531942024886\\
-0.023941042970739	-0.108498144700924	0.229011101775024\\
-0.0258395653582656	-0.110798012367735	0.228459011534227\\
-0.0290930888077743	-0.112974819815418	0.228208101389602\\
-0.0306030078680272	-0.11344118569234	0.22819541134779\\
-0.0344456393372234	-0.111471414302171	0.226107084226602\\
-0.0355345261401043	-0.110273527612417	0.22464328814422\\
-0.0373244710376737	-0.106903944844647	0.218617625277447\\
-0.038489780934055	-0.103465505482641	0.210496110825654\\
-0.0383716821024311	-0.102252617170194	0.202209445162085\\
-0.0366708045414409	-0.104768482048809	0.190696407423474\\
-0.036241598338189	-0.105728985958279	0.18815329680642\\
-0.0354601542795998	-0.108287007231645	0.184002236619299\\
-0.0350355259974099	-0.110937121374806	0.181239019801723\\
-0.0347403157361452	-0.113909317276024	0.180467609212311\\
-0.0344109885117544	-0.117535911997116	0.18125958567078\\
-0.0341378014684747	-0.121846320927352	0.185523367892836\\
-0.0327979354093043	-0.131878128935451	0.198167672363257\\
-0.030221640325294	-0.141552136559993	0.208425357172213\\
-0.0298731487847154	-0.142805737827005	0.209728547341755\\
-0.0285249934656794	-0.147746669217717	0.213886859896373\\
-0.0268751995148072	-0.152152301711705	0.216069537936476\\
-0.0250093384182198	-0.156039753859937	0.21629576048065\\
-0.0191871653139765	-0.162526648893284	0.210491425722966\\
-0.0140934215515294	-0.16410592605602	0.204554618233513\\
-0.0121504568007991	-0.162842124978015	0.201967159263744\\
-0.0120089471448344	-0.162733321521314	0.201769633638303\\
-0.0101126235773024	-0.159957849559138	0.19772681695008\\
-0.0084840348110638	-0.156623584531093	0.193153412424074\\
-0.00685460690624695	-0.153069864184611	0.188323244250693\\
-0.00524078489264806	-0.149365653172152	0.184632766643723\\
-0.00289830267219393	-0.145941363452658	0.181123076818561\\
0.00084187569069305	-0.143004179076247	0.177358833355655\\
0.00564625362709559	-0.141272527947278	0.173951176404297\\
0.011614950979898	-0.141131454160797	0.170473682228849\\
0.0243361973003475	-0.142709423538507	0.1650299178611\\
0.0295357879659071	-0.143208213108182	0.164321794628448\\
0.0332863784475458	-0.143745426441148	0.164077050024821\\
0.0347021713982346	-0.144054926504185	0.165440464435572\\
0.0344217833646288	-0.143986886473415	0.167514536301647\\
0.0338350369440023	-0.143789990787523	0.168195425461678\\
0.0345970214351503	-0.142573029736296	0.16743489040528\\
0.0375261067738835	-0.141704525995074	0.16633931320329\\
0.0385346053587103	-0.141375509958419	0.165393195235292\\
0.0397930746117123	-0.140836453765245	0.163526589773433\\
0.0405045330790046	-0.140528908972821	0.163588683385382\\
0.0434101075212067	-0.139052394454884	0.168877034647992\\
0.0469289525366985	-0.137410018352918	0.172196356739974\\
0.0502358729945514	-0.135367893980548	0.176178401942434\\
0.0522949099446167	-0.132794495355441	0.181067281466053\\
0.0536147599639619	-0.129940409164651	0.185899631706714\\
0.0531794976887983	-0.127201508364008	0.191364416094826\\
0.0494102397519001	-0.121066466325886	0.200061760043822\\
0.0472585359773182	-0.117730384936771	0.2010470979427\\
0.0456785003925991	-0.114194424983589	0.197924111779525\\
0.0453041785878963	-0.110213830554538	0.190784900620521\\
0.046247259667248	-0.106208143623292	0.178739311436769\\
0.0480236008355048	-0.102198277721815	0.163479310870976\\
0.051567053073189	-0.094360217015292	0.132900970647577\\
0.051866624284843	-0.0889398169223498	0.119191536248036\\
0.0491792462323592	-0.086365506871769	0.120544969356034\\
0.048450638930522	-0.0858109931556507	0.12127984583398\\
0.0456388171848911	-0.083867128809008	0.124923239155116\\
0.0431987267027401	-0.0822349227376698	0.128238113788436\\
0.0358015800348428	-0.0783064907981952	0.137455203416239\\
0.0307317559484343	-0.0777668803139899	0.140591543485565\\
0.0272176974167506	-0.0782863628968823	0.141548467464313\\
0.0229476858493632	-0.0794199727543756	0.142106449947114\\
0.018537771027415	-0.0806341792158477	0.142482718366866\\
0.0144174430832839	-0.0816626712231858	0.142636730016207\\
0.0104855967115776	-0.0823618807156452	0.142571704939499\\
0.00842031649309888	-0.0822321128093657	0.141690426796699\\
0.00831446680354464	-0.0812607405720009	0.140131124547142\\
0.0110570319324663	-0.0775700618458019	0.140314681763375\\
0.0125366629711957	-0.0732148992847088	0.143134116661893\\
0.0132999059748947	-0.0709276712417451	0.144240112710343\\
0.0142178456236154	-0.0684969485032719	0.14535277445311\\
0.0153312099328169	-0.0660003461723569	0.146483570863543\\
0.0171590396284797	-0.0603643357092826	0.148449898370167\\
0.0186192284712442	-0.0569438626958422	0.149958687563386\\
0.0192180274978829	-0.0555379435570498	0.150779344150539\\
0.0197606097610716	-0.0543918301685539	0.152302150554303\\
0.020915115318571	-0.0547195154359021	0.153922459339206\\
0.024955384501701	-0.0553918649404178	0.155501123518273\\
0.0284269338911811	-0.0561171552825626	0.154104143527411\\
0.0321288296844817	-0.0576188710208305	0.150312219744329\\
0.039421537752421	-0.0618657716081391	0.139101913301924\\
0.0429946596974823	-0.0642129224120689	0.135398711455194\\
0.0490577592063834	-0.0694620405396913	0.136089508819266\\
0.0508128277632415	-0.0716827151355087	0.137339453358482\\
0.0517122548370047	-0.0742268631151162	0.138530142986511\\
0.0519762292870685	-0.0769863919191761	0.139318755223846\\
0.0521293370641906	-0.0798125031536321	0.139358842099322\\
0.0526810992060506	-0.0823452786676651	0.138669588512489\\
0.0558673272325198	-0.0880476575169389	0.137233727098269\\
0.0657919352753197	-0.10369461460213	0.143163793079531\\
0.0672725279318833	-0.106222913373427	0.14425979652495\\
0.0711116034865139	-0.11674201731819	0.150001374890624\\
0.0697052963347429	-0.12518607423461	0.15333824669827\\
0.0629401533923278	-0.129623315645232	0.152177289233734\\
0.0456291746988938	-0.130604212303903	0.143316558630417\\
0.0404316103136741	-0.128564018479394	0.140036775970098\\
0.0350810222514665	-0.123689938287654	0.136858410248551\\
0.0291525412383835	-0.115380478271264	0.13348196892024\\
0.0232711582698527	-0.105437137338736	0.129258252963716\\
0.0171017507371158	-0.0935711655082135	0.122742798314559\\
0.00766990541607854	-0.0694940626236654	0.107616321054418\\
0.00479496581154482	-0.0584681487292888	0.0999812706137344\\
0.0037714215793142	-0.0500304403841768	0.0930579611255415\\
0.00360486214969463	-0.0431099734268551	0.0879517924794732\\
0.00433328779240488	-0.0375665631576509	0.0833827787602656\\
0.00648002163658723	-0.0303986989482828	0.0750312464027869\\
0.00752403535153257	-0.027718172074324	0.0684840697719254\\
0.00658725697091977	-0.0263677383197342	0.0634067161960832\\
0.00280011375438743	-0.0252993529525977	0.0548890128468244\\
-0.000754997312660044	-0.0256116709893903	0.0451313965673048\\
-0.00406729193430982	-0.0265345465993376	0.0350892600958558\\
-0.0066157254176028	-0.0287002858186106	0.0188012753113628\\
-0.00469958629519768	-0.0265047567276734	0.0148557550649186\\
-0.00380388094811696	-0.0241112661432357	0.0164405699919914\\
-0.00313334548238109	-0.0216997583824652	0.0174084354104523\\
-0.0021402972648773	-0.019993413023669	0.0177315717541137\\
-0.000758391566851313	-0.0164097680066972	0.0117791343253788\\
1.29117597994499e-05	-0.0153680556922032	0.0088718318753882\\
0.000170569930207365	-0.0137975463194399	0.00648479458602202\\
0.000952456892513776	-0.0129516650808953	0.00614017619737023\\
0.00209680346126873	-0.0126771412072562	0.00691667182102251\\
0.00313655103313082	-0.0124605713622368	0.0077619056151868\\
0.00393386752186459	-0.0118474161870708	0.00855415627299611\\
0.00396628835738078	-0.0115738266925058	0.00870062588949971\\
0.00290482939987297	-0.01101304633666	0.00905664319001048\\
0.00159289473830287	-0.0103154147380264	0.0088791942775614\\
0.000982401512931441	-0.010049475402386	0.00914116015240429\\
0.000417584109147384	-0.00947778460673637	0.00905549230359398\\
0.000721900971132117	-0.00833578774994104	0.00958883912086955\\
0.00106942912953562	-0.00727301225136107	0.0105239360839693\\
0.00113903480180377	-0.00656186045056711	0.0110743257888955\\
0.000918801204474129	-0.00621957287821551	0.0114158589848724\\
-0.0011184503875642	-0.00573963151191276	0.0118548147577171\\
-0.00173033388082638	-0.00569452552083077	0.0116126333105907\\
-0.0031182211912314	-0.00646048442495595	0.0113318217945557\\
-0.00601336074786252	-0.00861005834215839	0.0107388364004528\\
-0.00725663781624619	-0.0096243344798676	0.0105123314440922\\
-0.00790243888100389	-0.0100804900851613	0.0102696421641758\\
-0.00736395057280897	-0.00942834557260402	0.00994099628914735\\
-0.00713098388567329	-0.00848699506271317	0.00918065226267389\\
-0.00691060711354069	-0.00822266283867495	0.0089803203867147\\
-0.00670902292624376	-0.0079642917515389	0.00866702100152783\\
-0.00656110341815896	-0.00776622223630197	0.00852892593941862\\
-0.00587768535607824	-0.00722186690607041	0.0072528959768523\\
-0.00517242874728485	-0.00737218432629805	0.00133705164840642\\
-0.0048412865915336	-0.00762618007883276	-0.00247988717704101\\
-0.00462602577985577	-0.00785117683011327	-0.00537773837384636\\
-0.00455384305810164	-0.00797532822567693	-0.00664514658923304\\
-0.00384150085493101	-0.00696237858430848	-0.00546122774664148\\
-0.00350445702882191	-0.00639307052424087	-0.00488043279694661\\
-0.00319581160644911	-0.0058272090246273	-0.00474504679610832\\
-0.00319298388134304	-0.00583812651848653	-0.00455288811726695\\
-0.00323527011472124	-0.00582945743641711	-0.00423751764092867\\
-0.00342921373700711	-0.00587498688845334	-0.00361133268254255\\
-0.00384598824951216	-0.00601941642660192	-0.00209293389057091\\
-0.00450594921687558	-0.00658457137786289	-0.00214039593404647\\
-0.00427510513699053	-0.00630162173253457	-0.00159513023499791\\
-0.00369527726263957	-0.00559399513689063	-0.000719672611038114\\
-0.0031889474327908	-0.00491553495920694	0.000531029015147899\\
-0.00314162765381193	-0.00455458369272083	0.00202392326971573\\
-0.00320006923597604	-0.00438916873743112	0.00185787728911158\\
-0.00304014409425885	-0.00425698300174926	0.00171114813186801\\
-0.00276885736636495	-0.00399852521978833	0.00163189877069281\\
-0.0019188344067399	-0.00313934101840896	0.00164460330852545\\
-0.00126126925388814	-0.00244796406851189	0.00162904829149907\\
-0.000679153024833679	-0.00177343698763471	0.00161263470284811\\
-0.000201745061274627	-0.0011448086258673	0.00133735176858069\\
0.000130304622281974	-1.97005063419797e-05	-3.5275324496431e-05\\
8.62585843469654e-06	-2.05168143500578e-05	1.11239236361138e-05\\
0	0	0\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.122533033431831	-0.374439875192548	0.194972058015609\\
0.105387823108483	-0.321228444832785	0.212349865404845\\
0.100203133189193	-0.304429661091251	0.217604321847474\\
0.0971174302664045	-0.293858872381368	0.220631793640222\\
0.0951883320381068	-0.286818871435504	0.222392126902227\\
0.0936639040903861	-0.280878961201881	0.223624070960389\\
0.0922105435458305	-0.27477982549813	0.224565492271457\\
0.0910877421089396	-0.269702441536072	0.225054904070515\\
0.0899811863177838	-0.264359084862222	0.225269445637302\\
0.0888616608546441	-0.258650713789742	0.225189739433761\\
0.0873801056324097	-0.250841720791697	0.224704042835553\\
0.0837438153722206	-0.232384251548094	0.223146514509213\\
0.0818921165044059	-0.223890729600922	0.222750591708538\\
0.0803189598502499	-0.217157391287687	0.222699816255895\\
0.0785789956035983	-0.210166167776334	0.222916800823253\\
0.0766691519902369	-0.202972778514708	0.223426725705738\\
0.0745897219895006	-0.195634715503138	0.224229848213168\\
0.0723434261830784	-0.188207662145976	0.225304794523627\\
0.0699348173741328	-0.180743413836167	0.226614258440491\\
0.0664817258373851	-0.170813712006838	0.228643469798819\\
0.062770305999566	-0.160998177964173	0.230887077279813\\
0.0578053939774586	-0.149011389323909	0.233823397238176\\
0.0514477510036226	-0.135198026557838	0.237309148786355\\
0.0424800216614989	-0.117954298915194	0.241568599838904\\
0.0261556398895502	-0.0911919543987468	0.247460166411869\\
-0.00692926983134978	-0.0468975171791934	0.254332289924949\\
-0.0320259665069037	-0.0173691439611258	0.257060799488716\\
-0.0592154697335174	0.0125645678731772	0.25860777660473\\
-0.0671893767277196	0.020425641430879	0.25832622670069\\
-0.0704636599846984	0.0232459435658758	0.257735351599635\\
-0.0725088113697184	0.0247038180571946	0.256910029576743\\
-0.0735928498636443	0.025222042807487	0.256023675678916\\
-0.0740570042880217	0.0252584129737832	0.25528356052704\\
-0.0742876013834856	0.0250308989991191	0.254412134739129\\
-0.0742643223083262	0.0245312722221893	0.253401512887969\\
-0.0737192365993186	0.0232710998023669	0.251614951636629\\
-0.0725376641986252	0.0214288955810122	0.249505265165759\\
-0.0691937020583476	0.0172911149671524	0.245343490458043\\
-0.0562855882214547	0.00542529427631655	0.233606521602196\\
-0.0502474730899885	0.00126838237108745	0.228801565322836\\
-0.0456120619699791	-0.00133531478613175	0.22523061595471\\
-0.0412920465446874	-0.00325183929446932	0.221953810353892\\
-0.0373464983437118	-0.00451254060935197	0.218978709688361\\
-0.0337857893846394	-0.00518727433076399	0.216288897837688\\
-0.0305900360364675	-0.00536160055706025	0.213855304361756\\
-0.0277236442391323	-0.00512200600903101	0.211644252802611\\
-0.02514516123753	-0.00454791738679566	0.209622346113004\\
-0.0222640715835919	-0.00346413493143316	0.20731462378672\\
-0.0196944542086332	-0.00207638508535141	0.205203035375889\\
-0.0169335035812371	-0.000133897427991081	0.202867289651363\\
-0.0140447714834405	0.00236124315488662	0.200335044487107\\
-0.00996683599232678	0.00639148433803438	0.196543668047383\\
-0.00681492332878686	0.00932854600188671	0.193288293684796\\
-0.00504870326405421	0.0105830783595304	0.191231269859555\\
-0.00321886744486943	0.0113798424749634	0.188834049323977\\
-0.00167938958733987	0.0115602213040676	0.186554664077883\\
-4.91297717248318e-05	0.0112172078034612	0.183840557391371\\
0.0016895939705493	0.0102443669255214	0.180581030279065\\
0.00354662252767818	0.00855515952548941	0.176674504434153\\
0.00602961561248688	0.0053750474224627	0.170775785789779\\
0.009730524401172	-0.000913662129876813	0.160620572794945\\
0.0150610210537129	-0.0120130851240279	0.143336185198042\\
0.0175433262264006	-0.0174905921681471	0.134275668793021\\
0.0193806807121515	-0.0214536965699083	0.1271696884156\\
0.0210701721971915	-0.0248906942361224	0.120343782312803\\
0.0226102176500164	-0.0277246303797352	0.113887019987899\\
0.0240078599134013	-0.0299309889366426	0.107843147511608\\
0.0252749567955958	-0.0315240346390313	0.102220674735946\\
0.0264249996648905	-0.0325430575446866	0.0970043140620366\\
0.0274708968568961	-0.0330411860800275	0.0921650507111262\\
0.0284236881125118	-0.0330775613636749	0.0876677265920915\\
0.0292919894334637	-0.0327125481618035	0.0834760833075427\\
0.0300819387093544	-0.0320052097286018	0.079555716379095\\
0.0309649743452999	-0.0307257518425819	0.0749897172403368\\
0.0317353718539737	-0.0291046835921081	0.0707467875657491\\
0.0323940279669029	-0.02724053354613	0.0667831359077384\\
0.033036149076056	-0.0248120243433773	0.0623444968353929\\
0.0335797927173782	-0.0218976095358628	0.0575391212044641\\
0.0339583319872655	-0.0183265542998188	0.0518473248960646\\
0.0326079608012584	-0.0105519926087437	0.0330302397206194\\
0.0316580544135546	-0.0103869998434311	0.0282150367536591\\
0.030431064546655	-0.0110234595230255	0.0230806662770457\\
0.0284746917611539	-0.012854031747044	0.016321615040077\\
0.0254468122161685	-0.0158928267203943	0.00828395062658166\\
0.0237519865266081	-0.0172896346422635	0.00480481375165415\\
0.0220970740934923	-0.0183662103114313	0.001975797196\\
0.0205448092170721	-0.0191159743963431	-0.000245768395157164\\
0.0189158525701388	-0.0196424960492336	-0.00219140434976872\\
0.0172397763333073	-0.0199192193768225	-0.00383375969063765\\
0.0153135375498721	-0.019919196071605	-0.00532348448131137\\
0.0129749645714164	-0.019471903798241	-0.00661951362363278\\
0.0102034737228097	-0.0182890060887614	-0.00748536251119758\\
0.00680113115649483	-0.0157157481875005	-0.00757752778804027\\
0.00238150163316342	-0.00915064737674215	-0.00589102302291095\\
0.00148455785783919	-0.00653288198668994	-0.00526609407355066\\
0.00128859159561151	-0.00576192108528373	-0.00521266739782128\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.0972405762129048	-0.277256188920326	0.137326029539784\\
0.100362431612133	-0.270430015083785	0.134852901232217\\
0.102220840230134	-0.265911825475397	0.133476677969506\\
0.10342492648684	-0.262524063354164	0.132664242448481\\
0.104100486312111	-0.260257660669028	0.132264645715523\\
0.104643278877491	-0.257977835671624	0.13200916636344\\
0.105019803257247	-0.255676804929135	0.131929709753055\\
0.105189867923207	-0.253345084955294	0.132063333628064\\
0.105106784178532	-0.250971455261335	0.132451457912869\\
0.104718737586856	-0.248543177300296	0.133137843363573\\
0.103971938123633	-0.246046619241027	0.134164856062926\\
0.102816079607323	-0.243468432420015	0.13556769118923\\
0.101212241796336	-0.240797347116248	0.137366704747462\\
0.0991425209621717	-0.238026467566092	0.139558860900267\\
0.0952018252055595	-0.23368504810522	0.14350100928317\\
0.0782895988040632	-0.218327577303041	0.158443758934002\\
0.0735167802993044	-0.21378682068285	0.162132600406022\\
0.0693069902687994	-0.209386240764946	0.165144997656797\\
0.0656786856596201	-0.205137514932053	0.167521168840886\\
0.0625637728909448	-0.201030460785511	0.169369073686767\\
0.0598596258562331	-0.197044870416702	0.170814041905599\\
0.0567174377789906	-0.191882154029018	0.172306552686635\\
0.0539270933585377	-0.186852649946741	0.17348556761678\\
0.0501195584309366	-0.179492303282404	0.174941338820572\\
0.0436799982672123	-0.166412491006411	0.177227699405442\\
0.0185842299896908	-0.11462243106675	0.186213347416712\\
0.0084076597267963	-0.0939855277784197	0.190131620082172\\
-0.00127940323112469	-0.0748847384047919	0.193997099917941\\
-0.0115834238098512	-0.0553229202420863	0.198137249180147\\
-0.0279527614949268	-0.0257420880141421	0.204438389812187\\
-0.0384527248586768	-0.00710063545740214	0.208169296606193\\
-0.0417598478861598	-0.000645650192439673	0.209297985722064\\
-0.0434344886571527	0.00332835003004806	0.209843688539669\\
-0.044176865354497	0.00568988951145644	0.21005491821284\\
-0.0446208567430113	0.00802539299102889	0.210122766670535\\
-0.0446947301567241	0.00955946580115585	0.210054261473604\\
-0.0445422966135764	0.0110652768698422	0.209863195185481\\
-0.0441151644218286	0.0125302969471854	0.209515896867239\\
-0.0433603798307431	0.0139377196296928	0.208972866014177\\
-0.0422231122835595	0.0152660846786425	0.208189672877876\\
-0.0406509422645331	0.0164893750837733	0.207118998665723\\
-0.0385998108486741	0.0175778404678353	0.205714061810423\\
-0.0360412674027917	0.018499758951295	0.203933449539459\\
-0.0329700671611096	0.0192242025453603	0.20174698082173\\
-0.0274643580288481	0.019884641355667	0.19768398688796\\
-0.0210878129923172	0.0199914306538324	0.192736172629287\\
-0.0118683120676569	0.0193015483836465	0.185072559944375\\
0.0150208105648625	0.0129785682813122	0.157074287576833\\
0.0196662716573678	0.01116164695467	0.150370707956955\\
0.0231465392355957	0.00959258091065202	0.144377525541156\\
0.0257224071241314	0.00828945683096322	0.138993190631799\\
0.0276268539619789	0.00723803121170757	0.134101615125797\\
0.0290447215884133	0.00641077157705289	0.129597854358649\\
0.0303383755766525	0.00564554923570892	0.124385508959859\\
0.0312691914182508	0.00512747808168529	0.119523415644838\\
0.0320709092939179	0.00476552424485793	0.114033261859053\\
0.0327212089174536	0.00461691188973457	0.107986336133285\\
0.0332138323533828	0.00470190966146311	0.101440787426376\\
0.0335378604330366	0.00499391532796573	0.094455080682216\\
0.0336671603990445	0.00548997396296624	0.0856694959953582\\
0.0331422271740175	0.00595365814739801	0.0709021153395466\\
0.0320357865460499	0.00524146954041016	0.0593195844855301\\
0.0309372249214758	0.00389602405104644	0.051348231662611\\
0.0297655679946012	0.00205310567282274	0.0442935458967168\\
0.0283773598766589	-0.000472157857126454	0.0369991310586577\\
0.0262711168840066	-0.00454580544584798	0.0274971129802641\\
0.023150849414474	-0.00985986422618951	0.0165851520511596\\
0.0213113905928869	-0.0122306836135084	0.0117229925898488\\
0.0198053600666989	-0.0137475529737261	0.00843150691701461\\
0.0183771047283447	-0.0148671135780409	0.00578053258205807\\
0.0168642202243277	-0.0157479009934035	0.00339212813425849\\
0.0152960894500694	-0.0163593004855819	0.0013059369699493\\
0.0137106894895928	-0.0166877965572921	-0.000452067195238548\\
0.0119312777234766	-0.016725253508836	-0.00205048301338995\\
0.00984103960883753	-0.0163234549914675	-0.00346529317777178\\
0.00747383591502254	-0.0152441318073489	-0.0044938357091594\\
0.00442723903516501	-0.0126067422491558	-0.00489879850461705\\
0.00183327270930561	-0.0082223718550104	-0.004307613676027\\
0.00109212976972894	-0.00582554511006167	-0.00399639952301006\\
0.000746954671159816	-0.00386877154534337	-0.00393503209985757\\
0.00060409736695316	-0.00213269254380016	-0.00411353141242893\\
0.000585978999298076	-0.000658959883054644	-0.00451389247341194\\
};
 \addplot3 [line width=3pt] [color=c_green]
 table[row sep=crcr] {%
0.0511074339596193	-0.368119833794736	0.122985852896125\\
0.0338620926451917	-0.311459354326713	0.15487401564313\\
0.0333174210378079	-0.307944328611823	0.15628562616902\\
0.0325570726604088	-0.302696681492955	0.15793644365208\\
0.0266289191681796	-0.271475582427888	0.166183915294076\\
0.0233339853988176	-0.257276427183422	0.170032847955104\\
0.0192616371301876	-0.241103543793656	0.174598041893782\\
0.0150851378996218	-0.225659752001501	0.179138496356502\\
0.0107990316432684	-0.210889050415474	0.183655062744614\\
0.0063098006444301	-0.196679068788687	0.188195139208335\\
0.00218582773191162	-0.184912636516311	0.192152038257971\\
-0.001537127612874	-0.175439227932215	0.195521581024916\\
-0.00475497087964533	-0.168145654235652	0.198269346519775\\
-0.00821636879373439	-0.161201518792739	0.201052753839863\\
-0.0119264907183621	-0.154740538362445	0.203840637265145\\
-0.0158489664196415	-0.14893993445593	0.206572458196983\\
-0.0198849405092631	-0.144006425247788	0.209152109656373\\
-0.0238599792006311	-0.140139761789485	0.21145079292017\\
-0.0275334479574594	-0.137474796666907	0.213325396524936\\
-0.0306406386896919	-0.136020886153289	0.214652483816383\\
-0.0333993369927379	-0.135671291116159	0.215448190375687\\
-0.0345816102916942	-0.13622030192974	0.215421411565095\\
-0.0348863359842801	-0.137151312310614	0.214906457715361\\
-0.0344447876553541	-0.138180876982215	0.214032217123268\\
-0.0331063025559785	-0.139316998030207	0.21262455716702\\
-0.0307654434869829	-0.14023555127617	0.210719038626825\\
-0.027528188875852	-0.140660379548414	0.208436744513175\\
-0.0236026163302109	-0.140494634155631	0.205902276167226\\
-0.0186914475647497	-0.139716862753623	0.202897795376147\\
-0.0106408856881652	-0.137833343145462	0.198128119206366\\
0.00670545238441983	-0.133097210163693	0.188060262725158\\
0.013070790004263	-0.130922275861619	0.18460086758056\\
0.0164887188129542	-0.129279961935819	0.182907496949607\\
0.0190348161606491	-0.127580580639484	0.181732281633918\\
0.0207708705489724	-0.126041520149289	0.180951078194119\\
0.0224162964190568	-0.124164307787673	0.180184288899527\\
0.0239476802234115	-0.12190265562529	0.179380003288211\\
0.0253401223034971	-0.119235739425731	0.178465885218272\\
0.0265708361792186	-0.116180256811772	0.177353888394291\\
0.0278119578804571	-0.112090042158601	0.175627280331242\\
0.0301189300817781	-0.0983980040476006	0.166148422482482\\
0.0304736808413683	-0.0946461864230664	0.161853327586528\\
0.0306998139139159	-0.0919245149248836	0.15790049462835\\
0.0308919675232547	-0.0896006298574915	0.15368566302794\\
0.0310714558265324	-0.0876714289468997	0.149280018885363\\
0.0312909857616462	-0.0858426094904978	0.143829196783274\\
0.0315289924369498	-0.0844819594977099	0.138279997383912\\
0.0318362915333928	-0.0833823677844254	0.13175974381491\\
0.0322167624472932	-0.0826084052604956	0.124303552992419\\
0.0330101013200934	-0.0812177167552353	0.101454337749103\\
0.0329040545321813	-0.0805863164466036	0.096310410572874\\
0.0326729372773831	-0.0798301483209645	0.0919907903276435\\
0.0322717339550582	-0.078771619023765	0.0874426747268737\\
0.0316599737765809	-0.0773316537956052	0.0826267738594716\\
0.0310385628819784	-0.075953894664647	0.078821499496066\\
0.0302605745854544	-0.0742874097000196	0.0748444861409542\\
0.0293139782472925	-0.0723086201793539	0.0706996790004345\\
0.0281918970375398	-0.0700036505303075	0.0664020173640695\\
0.0268944304926489	-0.0673717388372688	0.0619789990945817\\
0.0254301313566014	-0.0644280111951234	0.0574711207276453\\
0.0238167747511534	-0.0612049411396925	0.0529307805940981\\
0.0214811339172107	-0.0565604778789885	0.0469335527463915\\
0.0190121601022049	-0.0516633991464882	0.0411448814079378\\
0.0165058012323945	-0.0466925714610551	0.0357136007463222\\
0.0134638942678891	-0.0406438731138842	0.0296062608102404\\
0.0106644509139231	-0.0350433953741076	0.0243817891007154\\
0.00775953632822063	-0.0291678125803627	0.0193122336776788\\
0.00442698907856581	-0.0222669709776588	0.0138898438853102\\
0.000326442231786406	-0.0129837358742573	0.00757152640901348\\
-0.000812571093541992	-0.00951161857323846	0.00548403006733467\\
-0.00114822143238796	-0.00760363554021748	0.00431872957868407\\
-0.00117639789793134	-0.00602951238698457	0.00326078175665395\\
-0.000968370712957078	-0.00418084530753793	0.00185224683867774\\
-0.000483685329476291	-0.00156381808692435	-0.000460572039632678\\
-0.000224391984242844	-0.00029409109088846	-0.00178268879791965\\
};
 \end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
}
\caption{A caption.}
\end{figure}
